Truth Social Dataset

Formally announced to the public following former President Donald Trump's bans and suspensions from mainstream social networks in early 2022 after his role in the January 6 Capitol Riots, Truth Social was launched as an "alternative" social media platform that claims to be a refuge for free speech, offering a platform for those disaffected by the content moderation policies of the existing, mainstream social networks. The subsequent rise of Truth Social has been driven largely by hard-line supporters of the former president as well as those affected by the content moderation of other social networks. These distinct qualities combined with its status as the main mouthpiece of the former president positions Truth Social as a particularly influential social media platform and give rise to several research questions. However, outside of a handful of news reports, little is known about the new social media platform partially due to a lack of well-curated data. In the current work, we describe a dataset of over 823,000 posts to Truth Social and and social network with over 454,000 distinct users. In addition to the dataset itself, we also present some basic analysis of its content, certain temporal features, and its network.

==> figures/daily_truth_count.tex <==
\pgfplotstableread{
x	y   jan6    jan6like    mar marlike gtrend_j6 gtrend_mar
19024	0.000208725	0	0	0	0	0.05	0.0
19025	0.004383219	0	0	0	0	0.05	0.0
19026	0.014193279	0	0	0	0	0.03	0.0
19027	0.018576498	0	0	0	0	0.04	0.0
19028	0.029221457	0	0	0	0	0.05	0.0
19029	0.016071801	0	0	0	0	0.04	0.01
19030	0.02400334	0	0	0	0	0.03	0.02
19031	0.091838865	0	0	0	0	0.02	0.03
19032	0.126069714	0	0	0	0	0.03	0.02
19033	0.169693175	0	0	0	0	0.03	0.01
19034	0.256522647	0	0	0	0	0.03	0.01
19035	0.257357545	0	0	0	0	0.02	0.01
19036	0.192026717	0	0	0	0	0.02	0.01
19037	0.218326028	0	0	0	0	0.02	0.0
19038	0.490085577	0	0	0	0	0.02	0.01
19039	0.64767272	0	0	0	0	0.02	0.0
19040	0.591525777	0	0	0	0	0.02	0.01
19041	0.554790232	0	0	0	0	0.02	0.01
19042	0.550824463	0	0	0	0	0.02	0.01
19043	0.540388228	0	0	0	0	0.02	0.0
19044	0.426633271	0.002493766	0	0	0	0.01	0.01
19045	0.470048007	0.002493766	0	0.016420361	0.018072289	0.02	0.01
19046	0.673763306	0	0	0	0	0.02	0.0
19047	0.680859946	0	0	0	0	0.02	0.02
19048	0.831141724	0	0	0	0	0.01	0.01
19049	0.894385306	0	0	0.004926108	0.006024096	0.02	0.0
19050	0.923815487	0.002493766	0.005555556	0	0	0.02	0.01
19051	0.906908787	0	0	0	0	0.02	0.01
19052	0.765602171	0	0	0	0	0.02	0.01
19053	0.83719474	0.017456359	0.016666667	0	0	0.03	0.01
19054	0.83719474	0	0	0	0	0.04	0.0
19055	0.834690044	0.017456359	0.011111111	0	0	0.03	0.0
19056	0.888123565	0	0	0	0	0.02	0.0
19057	1	0.042394015	0.038888889	0	0	0.01	0.0
19058	0.623878105	0	0	0	0	0.02	0.0
19059	0.719265289	0.004987531	0.005555556	0	0	0.02	0.0
19060	0.630139846	0	0	0	0	0.02	0.01
19061	0.597161344	0.002493766	0	0	0	0.02	0.02
19062	0.627008975	0.019950125	0.027777778	0.001642036	0	0.02	0.0
19063	0.599248591	0.004987531	0.011111111	0	0	0.01	0.01
19064	0.644541849	0	0	0	0	0.01	0.0
19065	0.478605719	0	0	0	0	0.02	0.0
19066	0.543101649	0	0	0	0	0.02	0.01
19067	0.525151325	0	0	0	0	0.02	0.0
19068	0.49509497	0	0	0	0	0.01	0.02
19069	0.486745982	0	0	0	0	0.02	0.0
19070	0.476309747	0	0	0	0	0.01	0.02
19071	0.486745982	0	0	0	0	0.01	0.0
19072	0.449175537	0	0	0	0	0.02	0.01
19073	0.450219161	0	0	0	0	0.02	0.0
19074	0.407848048	0	0	0	0	0.02	0.0
19075	0.52849092	0	0	0	0	0.02	0.0
19076	0.436443331	0	0	0	0	0.03	0.0
19077	0.418075558	0	0	0	0	0.02	0.0
19078	0.39636819	0.002493766	0	0	0	0.02	0.0
19079	0.361302442	0	0	0	0	0.02	0.0
19080	0.388019203	0.059850374	0.083333333	0	0	0.04	0.0
19081	0.384679608	0.002493766	0	0	0	0.02	0.0
19082	0.424963473	0	0	0	0	0.03	0.02
19083	0.367981632	0	0	0	0	0.02	0.01
19084	0.385931956	0	0	0	0	0.01	0.0
19085	0.319348779	0	0	0	0	0.02	0.01
19086	0.277603841	0.009975062	0.011111111	0	0	0.02	0.01
19087	0.320183678	0	0	0	0	0.02	0.01
19088	0.361928616	0.009975062	0.011111111	0	0	0.02	0.0
19089	0.312460864	0	0	0	0	0.03	0.01
19090	0.307242747	0.012468828	0.016666667	0.001642036	0	0.02	0.01
19091	0.347944062	0	0	0	0	0.01	0.0
19092	0.250052181	0	0	0	0	0.02	0.0
19093	0.256105197	0	0	0	0	0.02	0.0
19094	0.249634732	0	0	0	0	0.02	0.0
19095	0.299102484	0	0	0	0	0.02	0.0
19096	0.280734711	0	0	0	0	0.02	0.0
19097	0.374243373	0.012468828	0.016666667	0	0	0.02	0.0
19098	0.331037362	0	0	0	0	0.01	0.0
19099	0.421415153	0	0	0	0	0.02	0.0
19100	0.426633271	0	0	0	0	0.02	0.0
19101	0.454393655	0.002493766	0	0	0	0.02	0.01
19102	0.458568149	0	0	0	0	0.02	0.01
19103	0.49509497	0.002493766	0	0	0	0.02	0.0
19104	0.574410353	0	0	0	0	0.02	0.0
19105	0.520350657	0	0	0	0	0.02	0.0
19106	0.497599666	0.002493766	0	0	0	0.02	0.0
19107	0.503443957	0	0	0	0	0.02	0.0
19108	0.453976205	0.009975062	0.011111111	0	0	0.02	0.0
19109	0.537257358	0.002493766	0.005555556	0	0	0.02	0.01
19110	0.477144646	0	0	0	0	0.02	0.01
19111	0.443748695	0.002493766	0.005555556	0	0	0.02	0.0
19112	0.455646003	0	0	0.252873563	0.126506024	0.02	0.0
19113	0.374660822	0	0	0	0	0.02	0.0
19114	0.446253392	0	0	0	0	0.02	0.01
19115	0.514506366	0.014962594	0.016666667	0	0	0.02	0.0
19116	0.556460029	0	0	0.027914614	0.018072289	0.01	0.0
19117	0.558338551	0	0	0.003284072	0	0.02	0.02
19118	0.615529117	0	0	0.009852217	0.018072289	0.02	0.01
19119	0.481736589	0.009975062	0.011111111	0	0	0.01	0.01
19120	0.416614485	0.002493766	0	0	0	0.01	0.0
19121	0.459611772	0	0	0	0	0.01	0.0
19122	0.525777499	0	0	0	0	0.02	0.0
19123	0.655812983	0.004987531	0.005555556	0	0	0.02	0.0
19124	0.626174076	0	0	0.001642036	0.006024096	0.02	0.0
19125	0.587351284	0	0	0	0	0.02	0.0
19126	0.690461282	0	0	0	0	0.01	0.0
19127	0.590899603	0	0	0	0	0.01	0.0
19128	0.605510332	0	0	0	0	0.02	0.0
19129	0.677520351	0	0	0	0	0.02	0.0
19130	0.656647881	0	0	0.022988506	0.036144578	0.02	0.0
19131	0.579211021	0	0	0	0	0.02	0.0
19132	0.564391568	0.052369077	0.061111111	0	0	0.02	0.01
19133	0.585681486	0.019950125	0.016666667	0	0	0.01	0.0
19134	0.530995617	0	0	0	0	0.01	0.01
19135	0.544353997	0	0	0	0	0.02	0.0
19136	0.536631183	0.002493766	0	0	0	0.02	0.0
19137	0.628678773	0.002493766	0	0	0	0.02	0.0
19138	0.552076811	0.002493766	0.005555556	0	0	0.01	0.0
19139	0.656021707	0.007481297	0.011111111	0	0	0.01	0.01
19140	0.546441244	0	0	0	0	0.01	0.0
19141	0.554790232	0.02244389	0.022222222	0	0	0.02	0.01
19142	0.672719683	0	0	0	0	0.01	0.0
19143	0.70862033	0.002493766	0	0	0	0.02	0.0
19144	0.602796911	0	0	0	0	0.02	0.0
19145	0.593613024	0	0	0	0	0.02	0.01
19146	0.632435817	0.02244389	0.033333333	0	0	0.02	0.0
19147	0.640367355	0.007481297	0.005555556	0	0	0.02	0.01
19148	0.523064078	0.039900249	0.05	0	0	0.05	0.01
19149	0.452097683	0.037406484	0.033333333	0.004926108	0.006024096	0.08	0.0
19150	0.467125861	0.044887781	0.044444444	0	0	0.11	0.01
19151	0.502400334	0.122194514	0.111111111	0	0	0.11	0.0
19152	0.481527865	1	1	0	0	0.38	0.0
19153	0.429137967	0.074812968	0.061111111	0	0	1.0	0.0
19154	0.425380923	0.072319202	0.055555556	0	0	0.29	0.01
19155	0.420580255	0.281795511	0.183333333	0	0	0.21	0.0
19156	0.368816531	0.049875312	0.044444444	0	0	0.58	0.0
19157	0.404091004	0.034912718	0.027777778	0	0	0.37	0.01
19158	0.445835942	0.024937656	0.016666667	0	0	0.26	0.01
19159	0.44750574	0.004987531	0.005555556	0	0	0.55	0.0
19160	0.484032561	0.037406484	0.027777778	0	0	0.31	0.0
19161	0.587977458	0.019950125	0.011111111	0	0	0.13	0.0
19162	0.35232728	0	0	0	0	0.11	0.01
19163	0.386349405	0.034912718	0.022222222	0	0	0.2	0.01
19164	0.444166145	0.179551122	0.133333333	0	0	0.4	0.0
19165	0.607597579	0.21446384	0.15	0	0	0.23	0.0
19166	0.413901064	0.017456359	0.011111111	0	0	0.51	0.0
19167	0.455019829	0.047381546	0.038888889	0	0	0.17	0.0
19168	0.373408474	0	0	0	0	0.09	0.02
19169	0.362763515	0	0	0	0	0.09	0.0
19170	0.339386349	0.002493766	0	0	0	0.2	0.0
19171	0.35900647	0.476309227	0.311111111	0	0	0.72	0.0
19172	0.348152786	0.014962594	0.011111111	0.001642036	0	0.31	0.0
19173	0.431642663	0.159600998	0.105555556	0	0	0.15	0.01
19174	0.489041954	0.032418953	0.027777778	0	0	0.08	0.01
19175	0.492172824	0.002493766	0	0	0	0.06	0.0
19176	0.399499061	0.127182045	0.066666667	0	0	0.06	0.0
19177	0.376748069	0.259351621	0.155555556	0	0	0.07	0.01
19178	0.415988311	0	0	0	0	0.08	0.0
19179	0.424963473	0.007481297	0.005555556	0	0	0.09	0.0
19180	0.404508453	0	0	0	0	0.08	0.01
19181	0.418910457	0.009975062	0.005555556	0	0	0.09	0.0
19182	0.368399082	0.007481297	0.005555556	0	0	0.06	0.01
19183	0.334168232	0.389027431	0.216666667	0	0	0.09	0.0
19184	0.40033396	0.032418953	0.016666667	0	0	0.17	0.0
19185	0.443748695	0.139650873	0.072222222	0	0	0.52	0.01
19186	0.427468169	0.007481297	0.005555556	0	0	0.21	0.01
19187	0.3727823	0.261845387	0.161111111	0	0	0.16	0.01
19188	0.415362137	0.004987531	0	0	0	0.11	0.0
19189	0.387810478	0	0	0	0	0.07	0.01
19190	0.345856815	0.002493766	0	0	0	0.06	0.02
19191	0.2882488	0.002493766	0	0	0	0.09	0.01
19192	0.346274264	0	0	0	0	0.12	0.01
19193	0.334376957	0.009975062	0.005555556	0	0	0.1	0.0
19194	0.370486329	0.172069825	0.116666667	0	0	0.33	0.0
19195	0.36923398	0.044887781	0.027777778	0	0	0.4	0.01
19196	0.388019203	0.009975062	0.005555556	0	0	0.13	0.0
19197	0.307868921	0.004987531	0.005555556	0	0	0.07	0.0
19198	0.298685034	0.009975062	0.005555556	0	0	0.06	0.0
19199	0.338551451	0.004987531	0.005555556	0	0	0.07	0.0
19200	0.366729284	0.002493766	0	0	0	0.05	0.0
19201	0.429346692	0.002493766	0	0	0	0.04	0.01
19202	0.435817157	0.216957606	0.155555556	0	0	0.03	0.0
19203	0.369860154	0	0	0	0	0.03	0.0
19204	0.304320601	0.117206983	0.072222222	0	0	0.03	0.02
19205	0.3220622	0.004987531	0.005555556	0	0	0.03	0.0
19206	0.608015028	0.164588529	0.105555556	0	0	0.03	0.0
19207	0.58630766	0.009975062	0.005555556	0	0	0.03	0.0
19208	0.55249426	0.019950125	0.011111111	0	0	0.03	0.01
19209	0.608849927	0.007481297	0.011111111	0	0	0.03	0.0
19210	0.477562096	0	0	0	0	0.03	0.0
19211	0.3727823	0.007481297	0.005555556	0	0	0.03	0.01
19212	0.398455437	0	0	0.39408867	0.421686747	0.03	0.27
19213	0.516593613	0.009975062	0.011111111	0.684729064	0.674698795	0.04	1.0
19214	0.550407013	0.007481297	0.005555556	0.881773399	1	0.03	0.44
19215	0.491337925	0.019950125	0.011111111	0.689655172	0.692771084	0.03	0.3
19216	0.456063452	0	0	0.903119869	0.891566265	0.03	0.47
19217	0.455437278	0.027431421	0.022222222	0.167487685	0.180722892	0.02	0.33
19218	0.316635358	0.009975062	0.005555556	0.436781609	0.560240964	0.02	0.22
19219	0.329367564	0	0	1	0.915662651	0.03	0.21
19220	0.471300355	0.002493766	0.005555556	0.742200328	0.668674699	0.03	0.16
19221	0.461699019	0.072319202	0.05	0.201970443	0.222891566	0.03	0.14
19222	0.432060113	0	0	0.348111658	0.36746988	0.02	0.13
19223	0.46128157	0.004987531	0.005555556	0.461412151	0.475903614	0.02	0.1
19224	0.509496973	0	0	0.068965517	0.054216867	0.02	0.1
19225	0.351283657	0.009975062	0.011111111	0.003284072	0.006024096	0.03	0.05
19226	0.337299102	0.002493766	0	0.249589491	0.289156627	0.02	0.07
19227	0.418284283	0.132169576	0.094444444	0.492610837	0.548192771	0.01	0.09
19228	0.532247965	0.002493766	0.005555556	0.266009852	0.246987952	0.02	0.08
19229	0.488833229	0	0	0.203612479	0.186746988	0.02	0.08
19230	0.485702359	0.007481297	0.005555556	0.180623974	0.192771084	0.01	0.27
19231	0.496764767	0.009975062	0.005555556	0.308702791	0.295180723	0.02	0.16
19232	0.414318514	0	0	0.159277504	0.162650602	0.02	0.1
19233	0.373617199	0	0	0.307060755	0.355421687	0.02	0.09
19234	0.487372156	0	0	0.835796388	0.825301205	0.02	0.08
19235	0.461072845	0.019950125	0.011111111	0.249589491	0.246987952	0.02	0.12
19236	0.49154665	0	0	0.026272578	0.030120482	0.03	0.1
19237	0.52890837	0	0	0.036124795	0.042168675	0.04	0.08
19238	0.47818827	0.002493766	0	0.011494253	0.018072289	0.02	0.07
19239	0.327697767	0.002493766	0.005555556	0.077175698	0.072289157	0.02	0.03
19240	0.448966813	0	0	0.085385878	0.078313253	0.03	0.05
19241	0.417031935	0	0	0.285714286	0.289156627	0.03	0.03
19242	0.52181173	0	0	0.234811166	0.28313253	0.03	0.06
19243	0.547067418	0.019950125	0.016666667	0.26272578	0.277108434	0.03	0.06
19244	0.517845961	0	0	0.02955665	0.030120482	0.03	0.03
19245	0.464621165	0	0	0	0	0.02	0.02
19246	0.434982258	0	0	0	0	0.03	0.02
19247	0.31183469	0.007481297	0.005555556	0.052545156	0.072289157	0.03	0.04
19248	0.391984972	0.002493766	0	0.229885057	0.337349398	0.02	0.03
19249	0.378626592	0	0	0.008210181	0.006024096	0.03	0.02
19250	0.398246713	0	0	0.006568144	0.006024096	0.03	0.01
19251	0.470048007	0	0	0.016420361	0.024096386	0.02	0.03
19252	0.427885619	0.024937656	0.027777778	0	0	0.02	0.02
19253	0.315591735	0	0	0.008210181	0.012048193	0.02	0.02
19254	0.376748069	0	0	0.003284072	0.006024096	0.02	0.02
19255	0.423084951	0	0	0.003284072	0.006024096	0.03	0.04
19256	0.349405135	0.004987531	0.005555556	0	0	0.03	0.03
19257	0.273638071	0	0	0.008210181	0.012048193	0.03	0.05
19258	0.35274473	0.004987531	0.005555556	0	0	0.03	0.03
19259	0.398455437	0	0	0	0	0.03	0.04
19260	0.243164266	0	0	0	0	0.04	0.04
19261	0.248591108	0.002493766	0	0.001642036	0	0.07	0.03
19262	0.257148821	0	0	0	0	0.1	0.09
19263	0.299519933	0	0	0	0	0.14	0.25
19264	0.330202463	0	0	0	0	0.07	0.25
19265	0.329576289	0	0	0.001642036	0	0.03	0.12
19266	0.248799833	0	0	0	0	0.02	0.08
19267	0.214986433	0	0	0	0	0.02	0.05
19268	0.166144855	0	0	0	0	0.04	0.02
19269	0.226675016	0	0	0.001642036	0	0.04	0.03
19270	0.250678355	0	0	0	0	0.04	0.04
19271	0.279691087	0	0	0.001642036	0	0.04	0.02
19272	0.227092465	0	0	0	0	0.03	0.01
}{\data}


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
width=17cm, height=8cm,
xlabel={Date},
xmin=19014.5, xmax=19280.5,
ymin=-0.05, ymax=1.15,
xtick={19024,19052,19083,19113,19144,19174,19205,19236,19266},
xticklabel style={rotate=25.0},
xticklabels={
  Feb 2022,
  Mar 2022,
  Apr 2022,
  May 2022,
  Jun 2022,
  Jul 2022,
  Aug 2022,
  Sep 2022,
  Oct 2022
},
ylabel={Max-Normalized Frequency},
%ymin=-250.1, ymax=5252.1,
ytick style={color=black},
legend pos=north east
]



\addplot +[black, solid, mark=none] table [x=x, y=y] {\data};


\addplot +[blue!50!black, solid, mark=none] table [x=x, y=jan6] {\data};
%\addplot +[teal!50!black, dashed, mark=none] table [x=x, y=jan6like] {\data};

\addplot +[red!50!black, solid, mark=none] table [x=x, y=mar] {\data};
%\addplot +[orange!50!black, dashed, mark=none] table [x=x, y=marlike] {\data};

\addplot +[black, dashed, mark=none] coordinates
{(19044, 0) (19044, 1)} node[above, rotate=0, font=\tiny] {Truth Social Official Launch};
\addplot +[blue, dashed, mark=none] coordinates
{(19152, 0) (19152, 1)} node[text width=2cm, align=center, above, rotate=0, font=\tiny] {January 6 Committee\\Public Hearings Begin};
\addplot +[red, dashed, mark=none] coordinates
{(19212, 0) (19212, 1)} node[above, rotate=0, font=\tiny] {FBI Search of Mar-a-Lago};

%\addplot +[orange!50!black, solid, mark=none]
%table{};
\addplot +[blue, dotted, mark=none] table [x=x, y=gtrend_j6] {\data};


\addplot +[red, dotted, mark=none] table [x=x, y=gtrend_mar] {\data};




% you can see me being dumb in real-time



\legend{Total, Jan 6 Truths, FBI Truths,,,,}%Jan 6 Google Searches, FBI Google Searches}




\end{axis}

\end{tikzpicture}


==> figures/daily_truth_like_jan6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
xlabel={Date},
xticklabel style={rotate=25.0},
ylabel={Proportion of Sampled Likes},
clip=false,
tick pos=left,
x grid style={darkgray176},
xmin=19011.3, xmax=19290.7,
xtick style={color=black},
xtick={19024,19052,19083,19113,19144,19174,19205,19236,19266},
xticklabels={2022-02,2022-03,2022-04,2022-05,2022-06,2022-07,2022-08,2022-09,2022-10},
y grid style={darkgray176},
ymin=-0.00660944476877199, ymax=0.138798340144212,
ytick style={color=black}
]

\addplot +[red, dashed, mark=none] coordinates
{(19044, 0) (19044, 0.138798340144212)} node[above, rotate=45] {Truth Social Official Launch};
\addplot +[red, dashed, mark=none] coordinates
{(19152, 0) (19152, 0.138798340144212)} node[above, rotate=45] {January 6 Public Hearings Start};
\addplot +[red, dashed, mark=none] coordinates
{(19212, 0) (19212, 0.138798340144212)} node[above, rotate=45] {Mar-a-Lago Search};
% \addplot +[red, dashed, mark=none] coordinates
% {(19273, 0) (19273, 0.138798340144212)} node[above, rotate=45] {Jan 6 Committee subpoenas Trump};
\addplot [semithick, steelblue31119180]
table {%
19024 0
19025 0
19026 0
19027 0
19028 0
19029 0
19030 0
19031 0
19032 0
19033 0
19034 0
19035 0
19036 0
19037 0
19038 0
19039 7.28219854428851e-06
19040 2.3060295390247e-05
19041 4.85479902952567e-06
19042 0.000158994668216966
19043 0
19044 0.000326485234735602
19045 0.000286433142742015
19046 0.000168704266276017
19047 7.16082856855037e-05
19048 0
19049 0
19050 0.000400520919935868
19051 4.00520919935868e-05
19052 1.09232978164328e-05
19053 0.00206086218803365
19054 7.28219854428851e-06
19055 0.00163849467246492
19056 1.21369975738142e-06
19057 0.00382436793550885
19058 5.34027893247824e-05
19059 0.000434504513142548
19060 6.06849878690709e-06
19061 0.000158994668216966
19062 0.00178413864335069
19063 0.000490334701982093
19064 5.34027893247824e-05
19065 3.03424939345355e-05
19066 0
19067 5.70438885969267e-05
19068 4.85479902952567e-06
19069 1.21369975738142e-06
19070 0
19071 1.09232978164328e-05
19072 0
19073 0
19074 0
19075 3.64109927214426e-06
19076 1.21369975738142e-06
19077 0
19078 0.000520677195916629
19079 4.85479902952567e-06
19080 0.012512030798845
19081 0.000259731748079624
19082 1.21369975738142e-06
19083 0
19084 0
19085 3.64109927214426e-06
19086 0.00217252256571274
19087 6.06849878690709e-06
19088 0.00201474159725315
19089 0.000168704266276017
19090 0.00254876949050098
19091 1.69917966033399e-05
19092 0
19093 0
19094 6.43260871412152e-05
19095 2.42739951476284e-06
19096 3.64109927214426e-06
19097 0.00302211239587973
19098 2.42739951476284e-06
19099 0
19100 6.31123873838338e-05
19101 0.000396879820663724
19102 0
19103 0.000328912634250364
19104 9.70959805905135e-06
19105 1.21369975738142e-05
19106 0.000452710009503269
19107 0
19108 0.00159965628022871
19109 0.000406589418722775
19110 0.000117728876465998
19111 0.000405375718965394
19112 6.06849878690709e-06
19113 7.28219854428851e-06
19114 0
19115 0.00225384044945729
19116 2.42739951476284e-06
19117 2.42739951476284e-06
19118 0
19119 0.00243225431379236
19120 0.000373819525273477
19121 0
19122 7.28219854428851e-06
19123 0.000594712881116895
19124 0.000139575472098863
19125 0
19126 1.69917966033399e-05
19127 6.06849878690709e-06
19128 1.21369975738142e-06
19129 9.34548813183692e-05
19130 0
19131 2.42739951476284e-06
19132 0.00644595941145271
19133 0.00298084660412876
19134 0
19135 4.85479902952567e-06
19136 0.000288860542256778
19137 0.000302211239587973
19138 0.000483052503437805
19139 0.000936976212698455
19140 4.85479902952567e-06
19141 0.00348453200344205
19142 0
19143 0.000300997539830592
19144 2.42739951476284e-06
19145 6.06849878690709e-06
19146 0.0034032141196975
19147 0.00103649959280373
19148 0.00483780723292233
19149 0.00431834373676309
19150 0.00612554267550402
19151 0.0173959586225479
19152 0.13218889537544
19153 0.0099219955165931
19154 0.0116260299759566
19155 0.0520919935868105
19156 0.00876655334756599
19157 0.00590829041893275
19158 0.00420546965932661
19159 0.00106077358795136
19160 0.00720573545957348
19161 0.00387898442459101
19162 2.06328958754841e-05
19163 0.0074132781180857
19164 0.0338998479234204
19165 0.0399452864149372
19166 0.00283277523372823
19167 0.00667898976486995
19168 1.21369975738142e-06
19169 0
19170 0.000535241593005206
19171 0.0654621101141242
19172 0.00316411526749336
19173 0.029523246598303
19174 0.00750187820037455
19175 0.000589858082087369
19176 0.0313158811399554
19177 0.0602516970556858
19178 0
19179 0.0016591275683404
19180 0.00014564397088577
19181 0.00170524815912089
19182 0.00167733306470112
19183 0.086507663907118
19184 0.00663165547433207
19185 0.0272645513498162
19186 0.00147707260473319
19187 0.0523808541290673
19188 0.00117971616417474
19189 2.42739951476284e-06
19190 0.000311920837647025
19191 0.000258518048322242
19192 0
19193 0.00240676661888735
19194 0.0346135033807607
19195 0.00972416245613992
19196 0.00229389254145088
19197 0.00130715463869979
19198 0.00242861321452022
19199 0.00102921739425944
19200 0.000742784251517428
19201 0.000298570140315829
19202 0.046938624416969
19203 0
19204 0.0325332219966089
19205 0.00109839828043018
19206 0.037685377466693
19207 0.00199774980064981
19208 0.00367386916559355
19209 0.00168947006227493
19210 0
19211 0.00184482363121976
19212 3.64109927214426e-06
19213 0.00135934372826719
19214 0.00110446677921709
19215 0.00281214233785275
19216 9.70959805905135e-06
19217 0.00610855087890068
19218 0.00219558286110299
19219 0.000126224774767668
19220 0.000349545530125849
19221 0.0125071759998155
19222 1.4564397088577e-05
19223 0.000924839215124641
19224 1.09232978164328e-05
19225 0.00279272314173464
19226 0.000241526251718902
19227 0.0238042933415218
19228 0.000677244464618831
19229 1.21369975738142e-06
19230 0.00106926948625303
19231 0.00229874734048041
19232 2.42739951476284e-06
19233 0
19234 5.2189089567401e-05
19235 0.00361682527699663
19236 0
19237 2.42739951476284e-06
19238 0.000464847007077083
19239 0.000629910174080956
19240 2.42739951476284e-06
19241 2.06328958754841e-05
19242 0
19243 0.00334981133037272
19244 4.85479902952567e-06
19245 0
19246 1.33506973311956e-05
19247 0.00166034126809778
19248 0.000365323626971807
19249 0
19250 9.70959805905135e-05
19251 3.64109927214426e-06
19252 0.00466910296664632
19253 2.3060295390247e-05
19254 3.03424939345355e-05
19255 0.000212397457541748
19256 0.000944258411242744
19257 2.42739951476284e-06
19258 0.000934548813183692
19259 3.27698934492983e-05
19260 0
19261 0.000259731748079624
19262 1.21369975738142e-05
19263 0
19264 0
19265 6.06849878690709e-06
19266 0
19267 0
19268 0
19269 8.49589830166993e-06
19270 1.21369975738142e-06
19271 1.21369975738142e-06
19272 0
19273 0
19274 0
19275 2.42739951476284e-06
19276 3.64109927214426e-06
19277 0
19278 1.57780968459584e-05
};
\end{axis}

\end{tikzpicture}


==> figures/daily_truth_like_mar_a_lago.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=19011.3, xmax=19290.7,
xlabel={Date},
xticklabel style={rotate=25.0},
ylabel={Proportion of Sampled Likes},
clip=false,
xtick style={color=black},
xtick={19024,19052,19083,19113,19144,19174,19205,19236,19266},
xticklabels={2022-02,2022-03,2022-04,2022-05,2022-06,2022-07,2022-08,2022-09,2022-10},
y grid style={darkgray176},
ymin=-0.0123041240304056, ymax=0.258386604638518,
ytick style={color=black}
]

\addplot +[red, dashed, mark=none] coordinates
{(19044, 0) (19044, 0.258386604638518)} node[above, rotate=45] {Truth Social Official Launch};
\addplot +[red, dashed, mark=none] coordinates
{(19152, 0) (19152, 0.258386604638518)} node[above, rotate=45] {January 6 Public Hearings Start};
\addplot +[red, dashed, mark=none] coordinates
{(19212, 0) (19212, 0.258386604638518)} node[above, rotate=45] {Mar-a-Lago Search};

\addplot [semithick, steelblue31119180]
table {%
19024 0
19025 0
19026 0
19027 0
19028 0
19029 0
19030 0
19031 0
19032 0
19033 0
19034 0
19035 0
19036 0
19037 0
19038 0
19039 0
19040 0
19041 1.21369975738142e-06
19042 0
19043 0
19044 0
19045 0.00327698934492983
19046 3.03424939345355e-05
19047 0
19048 1.21369975738142e-05
19049 0.00117000656611569
19050 0
19051 0
19052 3.15561936919169e-05
19053 0
19054 0
19055 0
19056 4.85479902952567e-06
19057 0
19058 0
19059 0
19060 0
19061 0
19062 0.000175986464820306
19063 0
19064 0
19065 0
19066 0
19067 0
19068 0
19069 0
19070 0
19071 7.40356852002665e-05
19072 0
19073 0
19074 0
19075 0
19076 0
19077 0
19078 0
19079 0
19080 0
19081 0
19082 9.70959805905135e-06
19083 6.6753486655978e-05
19084 0
19085 3.64109927214426e-06
19086 0
19087 0
19088 0
19089 0
19090 0.000421153815811352
19091 0
19092 0
19093 0
19094 0
19095 0
19096 4.49068910231125e-05
19097 0
19098 0
19099 0
19100 0
19101 0
19102 0
19103 0
19104 0.00018812346239412
19105 0
19106 0
19107 0
19108 0
19109 0
19110 0
19111 0
19112 0.0644474571169533
19113 0
19114 0.000117728876465998
19115 0
19116 0.00746182610838096
19117 0.000805896638901262
19118 0.00284005743227252
19119 1.21369975738142e-06
19120 0
19121 0
19122 0
19123 2.42739951476284e-06
19124 0.000411444217752301
19125 0
19126 0
19127 0
19128 0
19129 0
19130 0.00452710009503269
19131 0
19132 0
19133 0
19134 0
19135 1.21369975738142e-06
19136 1.21369975738142e-06
19137 0
19138 0
19139 0
19140 0
19141 0
19142 0
19143 0
19144 0
19145 0
19146 0
19147 0
19148 0
19149 0.000981883103721568
19150 0
19151 0
19152 0
19153 0
19154 0
19155 0
19156 0
19157 0
19158 0
19159 0
19160 3.64109927214426e-06
19161 0
19162 0
19163 0
19164 0
19165 0
19166 0
19167 0
19168 0
19169 0
19170 0
19171 0
19172 0.000592285481602132
19173 0
19174 0
19175 0
19176 0
19177 0
19178 0
19179 0
19180 0
19181 0
19182 2.42739951476284e-06
19183 0
19184 0
19185 0
19186 2.06328958754841e-05
19187 0
19188 0
19189 0
19190 0
19191 0
19192 0
19193 0
19194 0
19195 0
19196 0
19197 0
19198 0
19199 0
19200 0
19201 0
19202 0
19203 0
19204 0
19205 0
19206 0
19207 0
19208 0
19209 0
19210 0
19211 0
19212 0.0823944354293524
19213 0.148553209204213
19214 0.202851708949943
19215 0.143846481545088
19216 0.240490965825856
19217 0.0573278943401539
19218 0.139497795314391
19219 0.246082480608112
19220 0.171291874158754
19221 0.0522412786569684
19222 0.0970146627067689
19223 0.128697081173453
19224 0.0276444393738766
19225 0.00144915751031341
19226 0.0671977007671796
19227 0.135571476599262
19228 0.0782193082639603
19229 0.0559054382245029
19230 0.0452503680544514
19231 0.111547503601654
19232 0.0597395157580708
19233 0.0934463854200676
19234 0.199731286873716
19235 0.0649717754121421
19236 0.00681128303842452
19237 0.00918406606410519
19238 0.0036447403714164
19239 0.0260459967934052
19240 0.0221718671678438
19241 0.0787108566656998
19242 0.060761450953786
19243 0.063160935374129
19244 0.00794487861181876
19245 0
19246 1.21369975738142e-06
19247 0.016212601359101
19248 0.056185802868458
19249 0.00175500984917353
19250 0.00166155496785516
19251 0.00451860419673102
19252 2.42739951476284e-06
19253 0.0030827973837488
19254 0.000947899510514888
19255 0.0011433051714533
19256 9.70959805905135e-06
19257 0.00231695283684113
19258 1.69917966033399e-05
19259 0
19260 2.42739951476284e-06
19261 0.000668748566317162
19262 6.06849878690709e-06
19263 0
19264 0
19265 0.000518249796401866
19266 0
19267 0
19268 0
19269 0.00102072149595777
19270 0.000259731748079624
19271 0.00051339499737234
19272 0
19273 1.21369975738142e-06
19274 0
19275 0
19276 3.64109927214426e-06
19277 0.000282792043469871
19278 0
};
\end{axis}

\end{tikzpicture}


==> figures/daily_truth_retruth_jan6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={Date},
xticklabel style={rotate=25.0},
ylabel={Proportion of Sampled ReTruths},
clip=false,
x grid style={darkgray176},
xmin=19011.3, xmax=19290.7,
xtick style={color=black},
xtick={19024,19052,19083,19113,19144,19174,19205,19236,19266},
xticklabels={2022-02,2022-03,2022-04,2022-05,2022-06,2022-07,2022-08,2022-09,2022-10},
y grid style={darkgray176},
ymin=-0.00297829783463826, ymax=0.0625442545274035,
ytick style={color=black}
]

\addplot +[red, dashed, mark=none] coordinates
{(19044, 0) (19044, 0.0625442545274035)} node[above, rotate=45] {Truth Social Official Launch};
\addplot +[red, dashed, mark=none] coordinates
{(19152, 0) (19152, 0.0625442545274035)} node[above, rotate=45] {January 6 Public Hearings Start};
\addplot +[red, dashed, mark=none] coordinates
{(19212, 0) (19212, 0.0625442545274035)} node[above, rotate=45] {Mar-a-Lago Search};
% \addplot +[red, dashed, mark=none] coordinates
% {(19131, 0) (19131, 0.0625442545274035)} node[above, rotate=45] {Jan 6 Committee requests testimony from Rep. Barry Loudermilk};

% Jan 6 Committee requests testimony from Rep. Barry Loudermilk: 19131
\addplot [semithick, steelblue31119180]
table {%
19024 0
19025 0
19026 0
19027 0
19028 0
19029 0
19030 0
19031 0
19032 0
19033 0
19034 0
19035 0
19036 0
19037 0
19038 0
19039 0
19040 8.49589830166993e-06
19041 0
19042 4.73342905378753e-05
19043 0
19044 0.000127438474525049
19045 0.000121369975738142
19046 5.58301888395453e-05
19047 1.57780968459584e-05
19048 0
19049 0
19050 0.000309493438132262
19051 2.42739951476284e-05
19052 7.28219854428851e-06
19053 0.000947899510514888
19054 3.64109927214426e-06
19055 0.000387170222604672
19056 0
19057 0.00150498769915296
19058 1.57780968459584e-05
19059 0.000315561936919169
19060 0
19061 5.09753898100196e-05
19062 0.0012865217428243
19063 0.000435718212899929
19064 2.67013946623912e-05
19065 1.57780968459584e-05
19066 0
19067 3.03424939345355e-05
19068 0
19069 0
19070 0
19071 3.64109927214426e-06
19072 0
19073 0
19074 0
19075 0
19076 0
19077 0
19078 0.00015413986918744
19079 1.21369975738142e-06
19080 0.00765237697028984
19081 0.000101950779620039
19082 0
19083 0
19084 0
19085 0
19086 0.00110203937970233
19087 0
19088 0.00109354348140066
19089 9.34548813183692e-05
19090 0.0014564397088577
19091 4.85479902952567e-06
19092 0
19093 0
19094 6.06849878690709e-06
19095 0
19096 0
19097 0.00169917966033399
19098 0
19099 0
19100 0
19101 0.000287646842499396
19102 0
19103 0.000177200164577687
19104 0
19105 0
19106 0.000224534455115562
19107 0
19108 0.000747639050546954
19109 0.000218465956328655
19110 0.000127438474525049
19111 0.000276723544682963
19112 0
19113 0
19114 0
19115 0.00108626128285637
19116 0
19117 0
19118 0
19119 0.0011821435636895
19120 0.000180841263849831
19121 0
19122 0
19123 0.000211183757784367
19124 5.94712881116895e-05
19125 0
19126 6.06849878690709e-06
19127 0
19128 0
19129 5.94712881116895e-05
19130 0
19131 0
19132 0.00334981133037272
19133 0.00100130229983967
19134 0
19135 0
19136 9.34548813183692e-05
19137 0.000143216571371007
19138 0.000223320755358181
19139 0.000665107467045017
19140 0
19141 0.00155110828993345
19142 0
19143 0.000110446677921709
19144 0
19145 0
19146 0.00242133101597593
19147 0.00047941140416566
19148 0.00270048196017366
19149 0.00186667022685262
19150 0.00291045201820064
19151 0.00713776827316012
19152 0.0595659566927653
19153 0.00369450206146904
19154 0.00409623668116229
19155 0.015439474613649
19156 0.00361075677820972
19157 0.00187516612515429
19158 0.00148314110352009
19159 0.000655397868985966
19160 0.00253056399414026
19161 0.00108868868237113
19162 1.69917966033399e-05
19163 0.00180841263849831
19164 0.0112449282521388
19165 0.0126431103726422
19166 0.000941831011727981
19167 0.00240919401840212
19168 0
19169 0
19170 0.000180841263849831
19171 0.0193585111302336
19172 0.000921198115852497
19173 0.00878111774465456
19174 0.00301847129660759
19175 0.000276723544682963
19176 0.00747639050546954
19177 0.0165111714994168
19178 0
19179 0.000646901970684296
19180 3.7624692478824e-05
19181 0.00057286628548403
19182 0.000287646842499396
19183 0.0215686583884252
19184 0.00127317104549311
19185 0.00647751560514463
19186 0.000300997539830592
19187 0.0146432875728068
19188 0.000234244053174614
19189 0
19190 9.22411815609878e-05
19191 8.49589830166993e-05
19192 0
19193 0.000610490977962853
19194 0.010557974189461
19195 0.0028546218293611
19196 0.000438145612414692
19197 0.000372605825516096
19198 0.00055587448888069
19199 0.000344690731096323
19200 0.000224534455115562
19201 5.94712881116895e-05
19202 0.0149418577131226
19203 0
19204 0.00893889871311415
19205 0.000343477031338941
19206 0.0109014512207999
19207 0.000415085317024445
19208 0.000970959805905135
19209 0.000930907713911548
19210 0
19211 0.000540096392034731
19212 0
19213 0.000730647253943614
19214 0.000328912634250364
19215 0.000852017229681756
19216 3.64109927214426e-06
19217 0.00200867309846625
19218 0.000447855210473743
19219 7.88904842297922e-05
19220 0.000217252256571274
19221 0.00361925267651139
19222 4.85479902952567e-06
19223 0.000256090648807479
19224 8.49589830166993e-06
19225 0.00135934372826719
19226 0.000144430271128389
19227 0.00762446187587007
19228 0.000337408532552034
19229 0
19230 0.000395666120906342
19231 0.000616559476749761
19232 0
19233 0
19234 1.33506973311956e-05
19235 0.00064204717165477
19236 0
19237 0
19238 0.000101950779620039
19239 0.000343477031338941
19240 0
19241 1.69917966033399e-05
19242 0
19243 0.00129865874039812
19244 0
19245 0
19246 0
19247 0.000361682527699663
19248 0.000116515176708616
19249 0
19250 4.00520919935868e-05
19251 0
19252 0.00224534455115562
19253 3.03424939345355e-05
19254 1.21369975738142e-06
19255 0.000104378179134802
19256 0.000321630435706076
19257 0
19258 0.000339835932066797
19259 1.82054963607213e-05
19260 0
19261 0.000184482363121976
19262 0
19263 0
19264 0
19265 0
19266 0
19267 0
19268 0
19269 0
19270 0
19271 0
19272 0
19273 0
19274 0
19275 0
19276 1.21369975738142e-06
19277 0
19278 0
};
\end{axis}

\end{tikzpicture}


==> figures/daily_truth_retruth_mar_a_lago.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=19011.3, xmax=19290.7,
xtick style={color=black},
xtick={19024,19052,19083,19113,19144,19174,19205,19236,19266},
xlabel={Date},
xticklabel style={rotate=25.0},
ylabel={Proportion of Sampled ReTruths},
clip=false,
xticklabels={2022-02,2022-03,2022-04,2022-05,2022-06,2022-07,2022-08,2022-09,2022-10},
y grid style={darkgray176},
ymin=-0.00322825929967097, ymax=0.0677934452930903,
ytick style={color=black}
],
\addplot +[red, dashed, mark=none] coordinates
{(19044, 0) (19044, 0.0677934452930903)} node[above, rotate=45] {Truth Social Official Launch};
\addplot +[red, dashed, mark=none] coordinates
{(19152, 0) (19152, 0.0677934452930903)} node[above, rotate=45] {January 6 Public Hearings Start};
\addplot +[red, dashed, mark=none] coordinates
{(19212, 0) (19212, 0.0677934452930903)} node[above, rotate=45] {Mar-a-Lago Search};

\addplot [semithick, steelblue31119180]
table {%
19024 0
19025 0
19026 0
19027 0
19028 0
19029 0
19030 0
19031 0
19032 0
19033 0
19034 0
19035 0
19036 0
19037 0
19038 0
19039 0
19040 0
19041 0
19042 0
19043 0
19044 0
19045 0.00102921739425944
19046 0
19047 0
19048 0
19049 0.000199046760210553
19050 0
19051 0
19052 3.64109927214426e-06
19053 0
19054 0
19055 0
19056 1.21369975738142e-06
19057 0
19058 0
19059 0
19060 0
19061 0
19062 4.00520919935868e-05
19063 0
19064 0
19065 0
19066 0
19067 0
19068 0
19069 0
19070 0
19071 1.57780968459584e-05
19072 0
19073 0
19074 0
19075 0
19076 0
19077 0
19078 0
19079 0
19080 0
19081 0
19082 7.28219854428851e-06
19083 2.42739951476284e-05
19084 0
19085 0
19086 0
19087 0
19088 0
19089 0
19090 0.00017962756409245
19091 0
19092 0
19093 0
19094 0
19095 0
19096 1.09232978164328e-05
19097 0
19098 0
19099 0
19100 0
19101 0
19102 0
19103 0
19104 7.64630847150294e-05
19105 0
19106 0
19107 0
19108 0
19109 0
19110 0
19111 0
19112 0.00876291224829384
19113 0
19114 1.94191961181027e-05
19115 0
19116 0.00132900123433265
19117 0.000231816653659851
19118 0.00122098195592571
19119 0
19120 0
19121 0
19122 0
19123 0
19124 0.000231816653659851
19125 0
19126 0
19127 0
19128 0
19129 0
19130 0.00194191961181027
19131 0
19132 0
19133 0
19134 0
19135 0
19136 0
19137 0
19138 0
19139 0
19140 0
19141 0
19142 0
19143 0
19144 0
19145 0
19146 0
19147 0
19148 0
19149 0.000324057835220839
19150 0
19151 0
19152 0
19153 0
19154 0
19155 0
19156 0
19157 0
19158 0
19159 0
19160 0
19161 0
19162 0
19163 0
19164 0
19165 0
19166 0
19167 0
19168 0
19169 0
19170 0
19171 0
19172 0.000152926169430059
19173 0
19174 0
19175 0
19176 0
19177 0
19178 0
19179 0
19180 0
19181 0
19182 0
19183 0
19184 0
19185 0
19186 1.21369975738142e-06
19187 0
19188 0
19189 0
19190 0
19191 0
19192 0
19193 0
19194 0
19195 0
19196 0
19197 0
19198 0
19199 0
19200 0
19201 0
19202 0
19203 0
19204 0
19205 0
19206 0
19207 0
19208 0
19209 0
19210 0
19211 0
19212 0.0239657154092535
19213 0.0397802232479334
19214 0.0627628418537079
19215 0.0393979078243582
19216 0.0645651859934193
19217 0.0168133827390048
19218 0.0486402314768177
19219 0.0614544735152507
19220 0.0419163348209247
19221 0.0158666969282473
19222 0.0279223766183169
19223 0.0360857211864643
19224 0.00619108246240262
19225 0.000450282609988506
19226 0.0210504085920233
19227 0.0409465887147769
19228 0.0198524869314879
19229 0.0139842486045487
19230 0.0129089106195088
19231 0.0291785558672067
19232 0.0169711637074644
19233 0.0292076846613838
19234 0.0535787757896027
19235 0.0177163753584966
19236 0.00214339377153558
19237 0.00288132322402349
19238 0.00130351353942764
19239 0.00649450740174797
19240 0.00542038311646542
19241 0.0218332449355343
19242 0.0198961801227536
19243 0.0181581620701834
19244 0.00230360213950993
19245 0
19246 0
19247 0.00577842454489293
19248 0.0223660591290248
19249 0.000496403200769
19250 0.000486693602709949
19251 0.0017962756409245
19252 0
19253 0.00123797375252905
19254 0.000481838803680423
19255 0.000360468827942281
19256 1.21369975738142e-06
19257 0.00088114602385891
19258 6.06849878690709e-06
19259 0
19260 1.21369975738142e-06
19261 0.00014564397088577
19262 1.21369975738142e-06
19263 0
19264 0
19265 0.00021361115729913
19266 0
19267 0
19268 0
19269 0.000311920837647025
19270 0.000110446677921709
19271 0.000201474159725315
19272 0
19273 0
19274 0
19275 0
19276 1.21369975738142e-06
19277 0.000143216571371007
19278 0
};
\end{axis}

\end{tikzpicture}


==> figures/external_links.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xlabel={Linked Domain Frequency in Truths},
ylabel={Linked Domain Frequency in ReTruths},
xmode=log, ymode=log,
y grid style={darkgray176},
ymin=60, xmin=60,
ymax=10000000, xmax=1000000,
]
\addplot [
  mark=*,
  only marks,
  scatter,
  nodes near coords,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
67259 3106672 191.25,0,191.25 191.25,0,191.25
9839 698284 191.25,0,191.25 191.25,0,191.25
2750 500040 0,0,255 0,0,255
2272 450811 0,0,255 0,0,255
4274 421838 0,0,255 0,0,255
3297 389997 0,0,255 0,0,255
6244 387704 191.25,0,191.25 191.25,0,191.25
1903 331972 0,0,255 0,0,255
2342 238575 0,0,255 0,0,255
1483 214983 0,0,255 0,0,255
11035 115239 255,0,0 255,0,0
6669 4054 255,0,0 255,0,0
6054 157 255,0,0 255,0,0
5277 13348 255,0,0 255,0,0
5007 129786 255,0,0 255,0,0
4880 108 255,0,0 255,0,0
4837 208491 255,0,0 255,0,0
};
\draw (axis cs:67259,3106672) node[
  font=\sffamily\tiny,
  anchor=east,
  text=black,
  rotate=0.0
]{rumble};
\draw (axis cs:9839,698284) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{justthenews};
\draw (axis cs:2750,500040) node[
  font=\sffamily\tiny,
  anchor=south east,
  text=black,
  rotate=0.0
]{babylonbee};
\draw (axis cs:2272,450811) node[
  font=\sffamily\tiny,
  anchor=east,
  text=black,
  rotate=0.0
]{conservativebrief};
\draw (axis cs:4274,421838) node[
  font=\sffamily\tiny,
  anchor=south,
  text=black,
  rotate=0.0
]{oann};
\draw (axis cs:3297,389997) node[
  font=\sffamily\tiny,
  anchor=north,
  text=black,
  rotate=0.0
]{hannity};
\draw (axis cs:6244,387704) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{breitbart};
\draw (axis cs:1903,331972) node[
  font=\sffamily\tiny,
  anchor=east,
  text=black,
  rotate=0.0
]{rsbnetwork};
\draw (axis cs:2342,238575) node[
  font=\sffamily\tiny,
  anchor=north,
  text=black,
  rotate=0.0
]{thefederalist};
\draw (axis cs:1483,214983) node[
  font=\sffamily\tiny,
  anchor=east,
  text=black,
  rotate=0.0
]{dcenquirer};
\draw (axis cs:11035,115239) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{thegatewaypundit};
\draw (axis cs:6669,4054) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{foxsports};
\draw (axis cs:6054,157) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{gamespot};
\draw (axis cs:5277,13348) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{telegram};
\draw (axis cs:5007,129786) node[
  font=\sffamily\tiny,
  anchor=125,
  text=black,
  rotate=0.0
]{youtube};
\draw (axis cs:4880,108) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{hiphopdx};
\draw (axis cs:4837,208491) node[
  font=\sffamily\tiny,
  anchor=west,
  text=black,
  rotate=0.0
]{foxnews};
\end{axis}

\end{tikzpicture}


==> figures/follower_graph.tex <==
\pgfplotstableread{
x	px
0	0.831359863
1	0.074142456
2	0.02772522
3	0.014297485
4	0.008331299
5	0.006347656
6	0.00428772
7	0.003585815
8	0.002685547
9	0.002334595
10	0.001998901
11	0.001464844
12	0.001449585
13	0.001266479
14	0.001068115
15	0.001052856
16	0.000869751
17	0.000549316
18	0.000793457
19	0.000732422
20	0.000762939
21	0.000640869
22	0.000518799
23	0.000457764
24	0.00038147
25	0.00038147
26	0.000305176
27	0.000335693
28	0.000213623
29	0.00038147
30	0.000305176
31	0.000274658
32	0.000228882
33	0.000244141
34	0.000244141
35	0.000259399
36	9.15527E-05
37	0.000198364
38	7.62939E-05
39	0.000213623
40	9.15527E-05
41	0.000167847
42	0.000152588
43	0.000198364
44	0.00012207
45	9.15527E-05
46	0.000106812
47	7.62939E-05
48	0.000152588
49	0.000198364
50	0.00012207
51	0.000137329
52	0.000106812
53	0.000137329
54	0.000106812
55	3.05176E-05
56	0.000137329
57	6.10352E-05
58	9.15527E-05
59	9.15527E-05
60	9.15527E-05
61	7.62939E-05
62	0.00012207
63	0.000106812
64	9.15527E-05
65	0.000106812
66	9.15527E-05
67	0.000106812
68	4.57764E-05
69	7.62939E-05
70	9.15527E-05
71	4.57764E-05
72	7.62939E-05
73	4.57764E-05
74	6.10352E-05
75	3.05176E-05
76	6.10352E-05
77	6.10352E-05
78	4.57764E-05
79	1.52588E-05
80	4.57764E-05
81	4.57764E-05
82	6.10352E-05
83	3.05176E-05
84	3.05176E-05
85	1.52588E-05
86	7.62939E-05
87	4.57764E-05
88	6.10352E-05
89	4.57764E-05
90	3.05176E-05
91	3.05176E-05
92	1.52588E-05
93	7.62939E-05
94	6.10352E-05
95	4.57764E-05
96	3.05176E-05
97	3.05176E-05
98	4.57764E-05
99	3.05176E-05
100	1.52588E-05
101	3.05176E-05
103	6.10352E-05
104	6.10352E-05
105	3.05176E-05
107	1.52588E-05
108	1.52588E-05
109	1.52588E-05
110	3.05176E-05
111	3.05176E-05
112	1.52588E-05
114	3.05176E-05
118	3.05176E-05
119	3.05176E-05
121	1.52588E-05
123	1.52588E-05
125	1.52588E-05
126	4.57764E-05
127	3.05176E-05
128	1.52588E-05
129	3.05176E-05
130	1.52588E-05
132	4.57764E-05
135	3.05176E-05
138	1.52588E-05
139	3.05176E-05
140	1.52588E-05
141	3.05176E-05
144	1.52588E-05
145	1.52588E-05
146	3.05176E-05
147	1.52588E-05
148	3.05176E-05
149	3.05176E-05
150	1.52588E-05
151	1.52588E-05
153	1.52588E-05
154	3.05176E-05
155	1.52588E-05
157	1.52588E-05
158	1.52588E-05
162	1.52588E-05
166	1.52588E-05
168	1.52588E-05
171	1.52588E-05
172	4.57764E-05
173	1.52588E-05
176	1.52588E-05
177	1.52588E-05
180	1.52588E-05
185	3.05176E-05
186	1.52588E-05
189	1.52588E-05
190	1.52588E-05
191	1.52588E-05
193	3.05176E-05
194	1.52588E-05
195	1.52588E-05
197	1.52588E-05
199	1.52588E-05
200	1.52588E-05
203	1.52588E-05
204	1.52588E-05
205	1.52588E-05
206	3.05176E-05
208	3.05176E-05
210	1.52588E-05
212	1.52588E-05
215	3.05176E-05
220	3.05176E-05
221	4.57764E-05
224	1.52588E-05
230	1.52588E-05
232	1.52588E-05
234	3.05176E-05
235	1.52588E-05
237	1.52588E-05
239	3.05176E-05
240	1.52588E-05
242	1.52588E-05
245	1.52588E-05
247	3.05176E-05
253	1.52588E-05
254	1.52588E-05
260	1.52588E-05
261	1.52588E-05
265	1.52588E-05
270	3.05176E-05
276	3.05176E-05
280	1.52588E-05
285	1.52588E-05
295	1.52588E-05
298	1.52588E-05
313	1.52588E-05
325	1.52588E-05
332	1.52588E-05
333	1.52588E-05
342	1.52588E-05
355	1.52588E-05
361	1.52588E-05
368	1.52588E-05
374	1.52588E-05
406	3.05176E-05
423	1.52588E-05
437	1.52588E-05
458	1.52588E-05
469	1.52588E-05
499	1.52588E-05
505	1.52588E-05
510	1.52588E-05
517	1.52588E-05
534	1.52588E-05
592	1.52588E-05
605	1.52588E-05
677	1.52588E-05
702	1.52588E-05
710	1.52588E-05
767	1.52588E-05
1448	1.52588E-05
}{\data}

\pgfplotstableread{
x	px
1448	1.52588E-05
}{\bigdata}


\pgfplotstableread{
x	px
0	0.8522186279296875
1	0.00506591796875
2	0.004974365234375
3	0.0038604736328125
4	0.0038299560546875
5	0.0036468505859375
6	0.0030364990234375
7	0.0028076171875
8	0.002838134765625
9	0.0022430419921875
10	0.00225830078125
11	0.0020751953125
12	0.00201416015625
13	0.0017852783203125
14	0.0017547607421875
15	0.001312255859375
16	0.0013275146484375
17	0.0012664794921875
18	0.0013275146484375
19	0.00146484375
20	0.0012664794921875
21	0.001190185546875
22	0.00103759765625
23	0.0009002685546875
24	0.0008087158203125
25	0.001129150390625
26	0.00103759765625
27	0.00067138671875
28	0.0010223388671875
29	0.0007476806640625
30	0.0008392333984375
31	0.0008544921875
32	0.000762939453125
33	0.0010833740234375
34	0.000701904296875
35	0.0005950927734375
36	0.0007171630859375
37	0.00054931640625
38	0.0005340576171875
39	0.00054931640625
40	0.000579833984375
41	0.000579833984375
42	0.000518798828125
43	0.0005340576171875
44	0.000579833984375
45	0.0005950927734375
46	0.00054931640625
47	0.0005950927734375
48	0.0004119873046875
49	0.0005035400390625
50	0.00048828125
51	0.000518798828125
52	0.000518798828125
53	0.000518798828125
54	0.00042724609375
55	0.0004119873046875
56	0.0005035400390625
57	0.000457763671875
58	0.0003204345703125
59	0.0004119873046875
60	0.0003814697265625
61	0.000335693359375
62	0.0003662109375
63	0.0003814697265625
64	0.000335693359375
65	0.0003509521484375
66	0.00030517578125
67	0.0003662109375
68	0.000335693359375
69	0.0003662109375
70	0.0002899169921875
71	0.0002899169921875
72	0.000213623046875
73	0.0002593994140625
74	0.000335693359375
75	0.0002899169921875
76	0.00030517578125
77	0.000274658203125
78	0.000274658203125
79	0.0003509521484375
80	0.000213623046875
81	0.00030517578125
82	0.0003204345703125
83	0.00030517578125
84	0.0001678466796875
85	0.000213623046875
86	0.000335693359375
87	0.00018310546875
88	0.000274658203125
89	0.0001983642578125
90	0.000335693359375
91	0.000244140625
92	0.0002288818359375
93	0.00018310546875
94	0.0001220703125
95	0.0001678466796875
96	0.00018310546875
97	0.0001678466796875
98	0.0001373291015625
99	0.0002593994140625
100	0.000213623046875
101	0.0002288818359375
102	0.000274658203125
103	0.000213623046875
104	0.00030517578125
105	0.0001983642578125
106	0.0001678466796875
107	0.00018310546875
108	0.0002288818359375
109	0.0001983642578125
110	0.0001983642578125
111	0.0001678466796875
112	0.00018310546875
113	0.000152587890625
114	0.000274658203125
115	0.0001678466796875
116	0.0001220703125
117	0.00018310546875
118	0.0001678466796875
119	0.000213623046875
120	0.00018310546875
121	0.0001220703125
122	0.000152587890625
123	0.00018310546875
124	0.0001373291015625
125	0.000152587890625
126	7.62939453125e-05
127	0.0001373291015625
128	0.0001220703125
129	0.0002288818359375
130	0.00018310546875
131	0.0001373291015625
132	0.0001983642578125
133	0.0001220703125
134	0.000213623046875
135	0.0001220703125
136	0.0001373291015625
137	0.0001068115234375
138	0.0002593994140625
139	0.000152587890625
140	0.0001220703125
141	0.000213623046875
142	0.0001220703125
143	0.000152587890625
144	0.0001220703125
145	9.1552734375e-05
146	0.0001373291015625
147	0.00018310546875
148	0.0001373291015625
149	0.0001373291015625
150	0.0001373291015625
151	0.00018310546875
152	0.0001220703125
153	0.0001983642578125
154	0.000152587890625
155	0.0001373291015625
156	6.103515625e-05
157	0.0001373291015625
158	0.000152587890625
159	6.103515625e-05
160	6.103515625e-05
161	0.00018310546875
162	6.103515625e-05
163	0.0001068115234375
164	0.0001220703125
165	0.0001373291015625
166	4.57763671875e-05
167	0.000152587890625
168	0.0001220703125
169	0.000152587890625
170	0.000152587890625
171	4.57763671875e-05
172	0.0001068115234375
173	9.1552734375e-05
174	0.0001220703125
175	0.000152587890625
176	0.00018310546875
177	3.0517578125e-05
178	9.1552734375e-05
179	7.62939453125e-05
180	0.00018310546875
181	6.103515625e-05
182	0.0001068115234375
183	0.0001220703125
184	0.0001220703125
185	9.1552734375e-05
186	0.0001220703125
187	0.0001068115234375
188	9.1552734375e-05
189	0.0001220703125
190	0.0001373291015625
191	0.00018310546875
192	0.0001220703125
193	9.1552734375e-05
194	7.62939453125e-05
195	9.1552734375e-05
196	0.0001220703125
197	0.000152587890625
198	0.0001068115234375
199	7.62939453125e-05
200	9.1552734375e-05
201	0.0001678466796875
202	7.62939453125e-05
203	6.103515625e-05
204	4.57763671875e-05
205	4.57763671875e-05
206	0.0001373291015625
207	6.103515625e-05
208	9.1552734375e-05
209	0.000152587890625
210	9.1552734375e-05
211	4.57763671875e-05
212	3.0517578125e-05
213	7.62939453125e-05
214	4.57763671875e-05
215	0.0001678466796875
216	9.1552734375e-05
217	0.0001220703125
218	7.62939453125e-05
219	9.1552734375e-05
220	0.0001068115234375
221	3.0517578125e-05
222	0.0001068115234375
223	0.0001220703125
224	6.103515625e-05
225	0.0001068115234375
226	4.57763671875e-05
227	9.1552734375e-05
228	9.1552734375e-05
229	9.1552734375e-05
230	3.0517578125e-05
231	4.57763671875e-05
232	0.0001373291015625
233	7.62939453125e-05
234	7.62939453125e-05
235	0.000152587890625
236	9.1552734375e-05
237	0.0001068115234375
238	9.1552734375e-05
239	6.103515625e-05
240	0.0001220703125
241	0.0001220703125
242	0.0001220703125
243	4.57763671875e-05
244	0.0001068115234375
245	0.0001068115234375
246	0.0001068115234375
247	4.57763671875e-05
248	6.103515625e-05
249	0.0001068115234375
250	4.57763671875e-05
251	0.0001220703125
252	0.0001068115234375
253	6.103515625e-05
254	7.62939453125e-05
255	4.57763671875e-05
256	6.103515625e-05
257	0.0001068115234375
258	1.52587890625e-05
259	6.103515625e-05
260	3.0517578125e-05
261	9.1552734375e-05
262	7.62939453125e-05
263	0.0001068115234375
264	9.1552734375e-05
265	7.62939453125e-05
266	4.57763671875e-05
267	4.57763671875e-05
268	4.57763671875e-05
269	4.57763671875e-05
270	6.103515625e-05
271	6.103515625e-05
272	0.000152587890625
273	4.57763671875e-05
274	6.103515625e-05
275	0.0001220703125
276	4.57763671875e-05
277	0.0001220703125
278	6.103515625e-05
279	7.62939453125e-05
280	6.103515625e-05
281	6.103515625e-05
282	4.57763671875e-05
283	7.62939453125e-05
284	7.62939453125e-05
285	0.0001068115234375
286	7.62939453125e-05
287	7.62939453125e-05
288	3.0517578125e-05
289	3.0517578125e-05
290	6.103515625e-05
291	4.57763671875e-05
292	6.103515625e-05
293	4.57763671875e-05
294	0.0001220703125
295	6.103515625e-05
296	1.52587890625e-05
297	6.103515625e-05
298	4.57763671875e-05
299	6.103515625e-05
300	3.0517578125e-05
301	0.000152587890625
302	0.0001373291015625
303	7.62939453125e-05
304	0.0001220703125
305	6.103515625e-05
306	3.0517578125e-05
307	0.0001068115234375
308	4.57763671875e-05
309	6.103515625e-05
310	0.0001068115234375
311	4.57763671875e-05
312	6.103515625e-05
313	1.52587890625e-05
314	4.57763671875e-05
315	6.103515625e-05
316	4.57763671875e-05
317	6.103515625e-05
318	3.0517578125e-05
319	9.1552734375e-05
320	6.103515625e-05
321	3.0517578125e-05
322	9.1552734375e-05
323	3.0517578125e-05
324	7.62939453125e-05
325	3.0517578125e-05
326	4.57763671875e-05
328	1.52587890625e-05
329	3.0517578125e-05
330	4.57763671875e-05
331	9.1552734375e-05
332	4.57763671875e-05
333	1.52587890625e-05
334	7.62939453125e-05
335	4.57763671875e-05
336	3.0517578125e-05
337	4.57763671875e-05
338	1.52587890625e-05
339	3.0517578125e-05
340	4.57763671875e-05
341	7.62939453125e-05
342	4.57763671875e-05
343	9.1552734375e-05
344	9.1552734375e-05
345	3.0517578125e-05
346	9.1552734375e-05
347	4.57763671875e-05
348	0.0001068115234375
349	7.62939453125e-05
350	4.57763671875e-05
351	9.1552734375e-05
352	3.0517578125e-05
353	4.57763671875e-05
354	6.103515625e-05
355	4.57763671875e-05
356	3.0517578125e-05
357	1.52587890625e-05
358	7.62939453125e-05
360	1.52587890625e-05
361	6.103515625e-05
362	6.103515625e-05
363	3.0517578125e-05
364	7.62939453125e-05
365	6.103515625e-05
366	4.57763671875e-05
367	3.0517578125e-05
368	3.0517578125e-05
369	7.62939453125e-05
370	6.103515625e-05
371	4.57763671875e-05
372	3.0517578125e-05
373	6.103515625e-05
374	7.62939453125e-05
375	3.0517578125e-05
376	3.0517578125e-05
377	3.0517578125e-05
378	7.62939453125e-05
379	7.62939453125e-05
380	4.57763671875e-05
381	7.62939453125e-05
382	7.62939453125e-05
383	3.0517578125e-05
384	6.103515625e-05
385	1.52587890625e-05
386	4.57763671875e-05
387	7.62939453125e-05
389	1.52587890625e-05
390	3.0517578125e-05
391	3.0517578125e-05
392	3.0517578125e-05
393	3.0517578125e-05
394	6.103515625e-05
395	1.52587890625e-05
396	1.52587890625e-05
398	3.0517578125e-05
399	3.0517578125e-05
400	4.57763671875e-05
401	3.0517578125e-05
402	7.62939453125e-05
403	3.0517578125e-05
404	3.0517578125e-05
405	4.57763671875e-05
406	1.52587890625e-05
407	3.0517578125e-05
408	1.52587890625e-05
409	4.57763671875e-05
410	4.57763671875e-05
411	1.52587890625e-05
412	3.0517578125e-05
413	4.57763671875e-05
415	1.52587890625e-05
416	1.52587890625e-05
417	3.0517578125e-05
418	3.0517578125e-05
419	4.57763671875e-05
420	3.0517578125e-05
421	1.52587890625e-05
422	3.0517578125e-05
423	3.0517578125e-05
424	6.103515625e-05
426	4.57763671875e-05
427	3.0517578125e-05
428	4.57763671875e-05
430	6.103515625e-05
431	1.52587890625e-05
432	4.57763671875e-05
434	0.0001068115234375
435	1.52587890625e-05
436	4.57763671875e-05
438	4.57763671875e-05
439	3.0517578125e-05
440	1.52587890625e-05
442	9.1552734375e-05
443	6.103515625e-05
445	1.52587890625e-05
446	0.0001068115234375
447	1.52587890625e-05
448	7.62939453125e-05
449	3.0517578125e-05
450	4.57763671875e-05
451	7.62939453125e-05
453	4.57763671875e-05
454	1.52587890625e-05
455	4.57763671875e-05
456	4.57763671875e-05
457	3.0517578125e-05
458	3.0517578125e-05
459	3.0517578125e-05
460	3.0517578125e-05
461	6.103515625e-05
462	6.103515625e-05
463	4.57763671875e-05
464	6.103515625e-05
465	1.52587890625e-05
466	6.103515625e-05
467	1.52587890625e-05
468	6.103515625e-05
469	4.57763671875e-05
470	1.52587890625e-05
471	9.1552734375e-05
472	4.57763671875e-05
473	1.52587890625e-05
474	6.103515625e-05
475	3.0517578125e-05
476	3.0517578125e-05
477	1.52587890625e-05
478	1.52587890625e-05
479	3.0517578125e-05
480	4.57763671875e-05
481	4.57763671875e-05
482	1.52587890625e-05
483	6.103515625e-05
485	6.103515625e-05
486	3.0517578125e-05
487	4.57763671875e-05
488	9.1552734375e-05
489	4.57763671875e-05
490	4.57763671875e-05
491	1.52587890625e-05
492	1.52587890625e-05
493	1.52587890625e-05
495	3.0517578125e-05
496	1.52587890625e-05
497	3.0517578125e-05
498	9.1552734375e-05
499	4.57763671875e-05
500	3.0517578125e-05
502	3.0517578125e-05
503	1.52587890625e-05
504	3.0517578125e-05
506	3.0517578125e-05
507	1.52587890625e-05
508	7.62939453125e-05
510	4.57763671875e-05
511	1.52587890625e-05
512	1.52587890625e-05
513	4.57763671875e-05
514	3.0517578125e-05
515	1.52587890625e-05
516	1.52587890625e-05
517	3.0517578125e-05
518	1.52587890625e-05
521	3.0517578125e-05
522	1.52587890625e-05
523	1.52587890625e-05
524	1.52587890625e-05
525	4.57763671875e-05
527	4.57763671875e-05
529	6.103515625e-05
530	4.57763671875e-05
531	6.103515625e-05
532	1.52587890625e-05
533	7.62939453125e-05
534	1.52587890625e-05
535	3.0517578125e-05
536	3.0517578125e-05
537	1.52587890625e-05
538	1.52587890625e-05
539	4.57763671875e-05
540	1.52587890625e-05
541	4.57763671875e-05
542	1.52587890625e-05
543	3.0517578125e-05
544	9.1552734375e-05
545	1.52587890625e-05
546	3.0517578125e-05
547	4.57763671875e-05
548	1.52587890625e-05
549	1.52587890625e-05
550	1.52587890625e-05
551	6.103515625e-05
552	1.52587890625e-05
553	1.52587890625e-05
554	1.52587890625e-05
555	4.57763671875e-05
556	1.52587890625e-05
557	6.103515625e-05
559	4.57763671875e-05
560	6.103515625e-05
561	6.103515625e-05
562	1.52587890625e-05
563	1.52587890625e-05
564	1.52587890625e-05
565	1.52587890625e-05
566	3.0517578125e-05
567	3.0517578125e-05
568	1.52587890625e-05
569	4.57763671875e-05
570	3.0517578125e-05
571	3.0517578125e-05
572	4.57763671875e-05
573	3.0517578125e-05
574	1.52587890625e-05
575	3.0517578125e-05
576	3.0517578125e-05
577	1.52587890625e-05
578	3.0517578125e-05
579	1.52587890625e-05
582	1.52587890625e-05
584	1.52587890625e-05
585	3.0517578125e-05
586	1.52587890625e-05
587	1.52587890625e-05
588	1.52587890625e-05
589	4.57763671875e-05
590	3.0517578125e-05
591	7.62939453125e-05
592	3.0517578125e-05
594	6.103515625e-05
595	7.62939453125e-05
596	3.0517578125e-05
598	1.52587890625e-05
599	1.52587890625e-05
600	1.52587890625e-05
601	3.0517578125e-05
602	1.52587890625e-05
603	4.57763671875e-05
604	1.52587890625e-05
605	3.0517578125e-05
606	1.52587890625e-05
607	9.1552734375e-05
609	1.52587890625e-05
610	1.52587890625e-05
612	3.0517578125e-05
613	4.57763671875e-05
614	1.52587890625e-05
615	3.0517578125e-05
617	1.52587890625e-05
618	1.52587890625e-05
619	3.0517578125e-05
620	1.52587890625e-05
622	3.0517578125e-05
624	3.0517578125e-05
625	3.0517578125e-05
627	6.103515625e-05
630	3.0517578125e-05
631	1.52587890625e-05
632	4.57763671875e-05
633	1.52587890625e-05
634	3.0517578125e-05
635	3.0517578125e-05
637	3.0517578125e-05
639	1.52587890625e-05
642	4.57763671875e-05
643	3.0517578125e-05
644	3.0517578125e-05
645	4.57763671875e-05
646	4.57763671875e-05
647	1.52587890625e-05
648	6.103515625e-05
650	3.0517578125e-05
653	3.0517578125e-05
654	4.57763671875e-05
655	3.0517578125e-05
658	1.52587890625e-05
659	1.52587890625e-05
660	3.0517578125e-05
661	1.52587890625e-05
662	3.0517578125e-05
663	3.0517578125e-05
664	6.103515625e-05
665	1.52587890625e-05
666	3.0517578125e-05
667	1.52587890625e-05
669	4.57763671875e-05
670	1.52587890625e-05
671	3.0517578125e-05
672	1.52587890625e-05
673	1.52587890625e-05
674	1.52587890625e-05
675	3.0517578125e-05
677	1.52587890625e-05
678	1.52587890625e-05
679	3.0517578125e-05
680	3.0517578125e-05
681	1.52587890625e-05
682	1.52587890625e-05
683	1.52587890625e-05
684	1.52587890625e-05
685	6.103515625e-05
686	4.57763671875e-05
688	1.52587890625e-05
689	1.52587890625e-05
690	3.0517578125e-05
691	1.52587890625e-05
692	1.52587890625e-05
694	3.0517578125e-05
695	1.52587890625e-05
696	3.0517578125e-05
698	3.0517578125e-05
701	1.52587890625e-05
703	1.52587890625e-05
707	4.57763671875e-05
709	1.52587890625e-05
711	3.0517578125e-05
713	1.52587890625e-05
714	1.52587890625e-05
716	1.52587890625e-05
718	3.0517578125e-05
719	1.52587890625e-05
720	4.57763671875e-05
721	3.0517578125e-05
722	3.0517578125e-05
723	3.0517578125e-05
725	6.103515625e-05
726	1.52587890625e-05
727	4.57763671875e-05
728	1.52587890625e-05
729	1.52587890625e-05
730	4.57763671875e-05
731	1.52587890625e-05
732	1.52587890625e-05
733	1.52587890625e-05
735	4.57763671875e-05
736	1.52587890625e-05
737	1.52587890625e-05
738	1.52587890625e-05
740	3.0517578125e-05
741	1.52587890625e-05
742	1.52587890625e-05
743	1.52587890625e-05
744	1.52587890625e-05
745	1.52587890625e-05
746	3.0517578125e-05
747	1.52587890625e-05
748	1.52587890625e-05
750	3.0517578125e-05
751	1.52587890625e-05
753	6.103515625e-05
755	1.52587890625e-05
757	3.0517578125e-05
758	1.52587890625e-05
760	6.103515625e-05
761	1.52587890625e-05
762	3.0517578125e-05
763	3.0517578125e-05
764	1.52587890625e-05
765	3.0517578125e-05
766	4.57763671875e-05
768	3.0517578125e-05
769	1.52587890625e-05
770	1.52587890625e-05
771	3.0517578125e-05
773	3.0517578125e-05
774	3.0517578125e-05
777	6.103515625e-05
778	1.52587890625e-05
779	1.52587890625e-05
780	3.0517578125e-05
781	1.52587890625e-05
782	1.52587890625e-05
783	1.52587890625e-05
784	1.52587890625e-05
785	1.52587890625e-05
787	1.52587890625e-05
790	1.52587890625e-05
791	1.52587890625e-05
792	1.52587890625e-05
793	1.52587890625e-05
794	1.52587890625e-05
795	1.52587890625e-05
797	3.0517578125e-05
798	1.52587890625e-05
799	1.52587890625e-05
803	1.52587890625e-05
804	3.0517578125e-05
806	6.103515625e-05
807	1.52587890625e-05
809	3.0517578125e-05
810	3.0517578125e-05
812	1.52587890625e-05
813	1.52587890625e-05
815	1.52587890625e-05
817	3.0517578125e-05
822	1.52587890625e-05
825	1.52587890625e-05
827	1.52587890625e-05
828	1.52587890625e-05
829	1.52587890625e-05
830	1.52587890625e-05
832	1.52587890625e-05
836	3.0517578125e-05
839	1.52587890625e-05
840	1.52587890625e-05
842	1.52587890625e-05
843	1.52587890625e-05
845	3.0517578125e-05
846	1.52587890625e-05
851	3.0517578125e-05
852	1.52587890625e-05
853	1.52587890625e-05
854	1.52587890625e-05
855	1.52587890625e-05
859	4.57763671875e-05
860	1.52587890625e-05
861	4.57763671875e-05
865	1.52587890625e-05
866	3.0517578125e-05
867	1.52587890625e-05
871	1.52587890625e-05
874	1.52587890625e-05
876	1.52587890625e-05
877	1.52587890625e-05
878	4.57763671875e-05
879	1.52587890625e-05
880	1.52587890625e-05
882	1.52587890625e-05
885	1.52587890625e-05
886	1.52587890625e-05
887	1.52587890625e-05
888	4.57763671875e-05
890	1.52587890625e-05
892	4.57763671875e-05
894	4.57763671875e-05
895	1.52587890625e-05
897	1.52587890625e-05
899	1.52587890625e-05
902	6.103515625e-05
903	1.52587890625e-05
905	1.52587890625e-05
906	1.52587890625e-05
907	3.0517578125e-05
910	3.0517578125e-05
912	4.57763671875e-05
913	4.57763671875e-05
917	1.52587890625e-05
920	3.0517578125e-05
921	3.0517578125e-05
923	1.52587890625e-05
924	3.0517578125e-05
926	4.57763671875e-05
928	3.0517578125e-05
930	1.52587890625e-05
933	3.0517578125e-05
935	1.52587890625e-05
936	3.0517578125e-05
938	1.52587890625e-05
941	3.0517578125e-05
943	1.52587890625e-05
944	1.52587890625e-05
945	1.52587890625e-05
946	1.52587890625e-05
949	1.52587890625e-05
952	1.52587890625e-05
953	1.52587890625e-05
958	3.0517578125e-05
960	1.52587890625e-05
961	1.52587890625e-05
962	1.52587890625e-05
971	1.52587890625e-05
972	1.52587890625e-05
974	3.0517578125e-05
975	1.52587890625e-05
978	1.52587890625e-05
979	1.52587890625e-05
980	3.0517578125e-05
981	1.52587890625e-05
982	3.0517578125e-05
983	3.0517578125e-05
984	3.0517578125e-05
989	1.52587890625e-05
990	1.52587890625e-05
991	1.52587890625e-05
993	1.52587890625e-05
995	1.52587890625e-05
996	3.0517578125e-05
999	1.52587890625e-05
1000	7.62939453125e-05
1003	1.52587890625e-05
1004	1.52587890625e-05
1006	1.52587890625e-05
1007	1.52587890625e-05
1008	1.52587890625e-05
1009	1.52587890625e-05
1010	1.52587890625e-05
1011	3.0517578125e-05
1012	1.52587890625e-05
1014	3.0517578125e-05
1015	1.52587890625e-05
1016	3.0517578125e-05
1017	4.57763671875e-05
1018	3.0517578125e-05
1019	1.52587890625e-05
1020	3.0517578125e-05
1024	3.0517578125e-05
1026	1.52587890625e-05
1028	3.0517578125e-05
1030	1.52587890625e-05
1031	3.0517578125e-05
1033	3.0517578125e-05
1038	3.0517578125e-05
1040	6.103515625e-05
1041	1.52587890625e-05
1044	3.0517578125e-05
1046	3.0517578125e-05
1047	4.57763671875e-05
1049	1.52587890625e-05
1050	1.52587890625e-05
1051	1.52587890625e-05
1053	1.52587890625e-05
1058	1.52587890625e-05
1060	4.57763671875e-05
1061	1.52587890625e-05
1062	1.52587890625e-05
1063	1.52587890625e-05
1066	1.52587890625e-05
1068	1.52587890625e-05
1071	1.52587890625e-05
1076	1.52587890625e-05
1079	1.52587890625e-05
1085	3.0517578125e-05
1086	1.52587890625e-05
1087	1.52587890625e-05
1090	3.0517578125e-05
1093	4.57763671875e-05
1096	1.52587890625e-05
1097	1.52587890625e-05
1100	3.0517578125e-05
1101	1.52587890625e-05
1111	1.52587890625e-05
1115	1.52587890625e-05
1116	1.52587890625e-05
1117	1.52587890625e-05
1119	1.52587890625e-05
1120	3.0517578125e-05
1121	1.52587890625e-05
1122	1.52587890625e-05
1127	3.0517578125e-05
1128	1.52587890625e-05
1130	1.52587890625e-05
1135	1.52587890625e-05
1144	1.52587890625e-05
1147	3.0517578125e-05
1150	1.52587890625e-05
1152	1.52587890625e-05
1153	3.0517578125e-05
1156	1.52587890625e-05
1160	3.0517578125e-05
1161	1.52587890625e-05
1162	1.52587890625e-05
1163	1.52587890625e-05
1167	1.52587890625e-05
1168	3.0517578125e-05
1169	3.0517578125e-05
1170	1.52587890625e-05
1173	4.57763671875e-05
1174	3.0517578125e-05
1176	1.52587890625e-05
1177	1.52587890625e-05
1178	1.52587890625e-05
1179	6.103515625e-05
1182	3.0517578125e-05
1190	3.0517578125e-05
1191	1.52587890625e-05
1192	3.0517578125e-05
1193	1.52587890625e-05
1195	1.52587890625e-05
1199	1.52587890625e-05
1200	1.52587890625e-05
1204	1.52587890625e-05
1205	4.57763671875e-05
1213	4.57763671875e-05
1216	1.52587890625e-05
1218	1.52587890625e-05
1219	1.52587890625e-05
1220	1.52587890625e-05
1222	1.52587890625e-05
1223	1.52587890625e-05
1224	1.52587890625e-05
1225	1.52587890625e-05
1226	4.57763671875e-05
1228	1.52587890625e-05
1229	3.0517578125e-05
1230	3.0517578125e-05
1232	1.52587890625e-05
1233	1.52587890625e-05
1235	1.52587890625e-05
1237	3.0517578125e-05
1239	3.0517578125e-05
1240	3.0517578125e-05
1246	1.52587890625e-05
1247	1.52587890625e-05
1250	3.0517578125e-05
1253	1.52587890625e-05
1256	1.52587890625e-05
1257	1.52587890625e-05
1260	1.52587890625e-05
1269	1.52587890625e-05
1270	4.57763671875e-05
1272	3.0517578125e-05
1277	3.0517578125e-05
1283	1.52587890625e-05
1284	3.0517578125e-05
1285	1.52587890625e-05
1295	1.52587890625e-05
1298	1.52587890625e-05
1299	3.0517578125e-05
1301	1.52587890625e-05
1302	1.52587890625e-05
1304	1.52587890625e-05
1305	3.0517578125e-05
1306	1.52587890625e-05
1308	1.52587890625e-05
1310	1.52587890625e-05
1313	1.52587890625e-05
1316	3.0517578125e-05
1320	1.52587890625e-05
1322	1.52587890625e-05
1326	1.52587890625e-05
1329	1.52587890625e-05
1330	1.52587890625e-05
1336	1.52587890625e-05
1337	1.52587890625e-05
1342	1.52587890625e-05
1345	1.52587890625e-05
1348	1.52587890625e-05
1355	3.0517578125e-05
1363	3.0517578125e-05
1364	1.52587890625e-05
1367	4.57763671875e-05
1370	1.52587890625e-05
1371	1.52587890625e-05
1374	1.52587890625e-05
1376	1.52587890625e-05
1377	1.52587890625e-05
1380	1.52587890625e-05
1387	1.52587890625e-05
1390	3.0517578125e-05
1391	1.52587890625e-05
1392	3.0517578125e-05
1393	1.52587890625e-05
1394	1.52587890625e-05
1395	1.52587890625e-05
1397	3.0517578125e-05
1400	1.52587890625e-05
1402	1.52587890625e-05
1403	3.0517578125e-05
1405	1.52587890625e-05
1410	4.57763671875e-05
1415	3.0517578125e-05
1419	1.52587890625e-05
1430	3.0517578125e-05
1438	3.0517578125e-05
1439	1.52587890625e-05
1441	1.52587890625e-05
1447	1.52587890625e-05
1450	1.52587890625e-05
1454	1.52587890625e-05
1460	6.103515625e-05
1471	3.0517578125e-05
1473	1.52587890625e-05
1474	1.52587890625e-05
1475	1.52587890625e-05
1477	1.52587890625e-05
1479	1.52587890625e-05
1485	1.52587890625e-05
1486	1.52587890625e-05
1489	1.52587890625e-05
1491	1.52587890625e-05
1496	1.52587890625e-05
1498	1.52587890625e-05
1501	1.52587890625e-05
1503	1.52587890625e-05
1504	1.52587890625e-05
1506	1.52587890625e-05
1509	3.0517578125e-05
1511	1.52587890625e-05
1517	1.52587890625e-05
1519	1.52587890625e-05
1520	1.52587890625e-05
1522	1.52587890625e-05
1526	3.0517578125e-05
1527	1.52587890625e-05
1529	1.52587890625e-05
1531	1.52587890625e-05
1533	1.52587890625e-05
1534	1.52587890625e-05
1538	1.52587890625e-05
1541	1.52587890625e-05
1547	1.52587890625e-05
1548	3.0517578125e-05
1550	1.52587890625e-05
1552	3.0517578125e-05
1560	1.52587890625e-05
1564	3.0517578125e-05
1566	3.0517578125e-05
1568	3.0517578125e-05
1569	1.52587890625e-05
1572	1.52587890625e-05
1581	3.0517578125e-05
1583	1.52587890625e-05
1585	1.52587890625e-05
1591	1.52587890625e-05
1596	1.52587890625e-05
1597	1.52587890625e-05
1600	1.52587890625e-05
1601	3.0517578125e-05
1603	1.52587890625e-05
1609	1.52587890625e-05
1614	1.52587890625e-05
1617	1.52587890625e-05
1620	1.52587890625e-05
1630	3.0517578125e-05
1634	1.52587890625e-05
1637	1.52587890625e-05
1638	1.52587890625e-05
1640	1.52587890625e-05
1649	3.0517578125e-05
1650	1.52587890625e-05
1653	1.52587890625e-05
1655	1.52587890625e-05
1658	1.52587890625e-05
1660	4.57763671875e-05
1661	1.52587890625e-05
1662	1.52587890625e-05
1668	1.52587890625e-05
1671	3.0517578125e-05
1672	1.52587890625e-05
1674	1.52587890625e-05
1679	1.52587890625e-05
1681	1.52587890625e-05
1682	1.52587890625e-05
1683	1.52587890625e-05
1689	1.52587890625e-05
1691	3.0517578125e-05
1692	1.52587890625e-05
1694	1.52587890625e-05
1698	3.0517578125e-05
1700	1.52587890625e-05
1701	1.52587890625e-05
1711	1.52587890625e-05
1712	1.52587890625e-05
1713	1.52587890625e-05
1716	1.52587890625e-05
1719	1.52587890625e-05
1727	1.52587890625e-05
1729	1.52587890625e-05
1732	3.0517578125e-05
1738	1.52587890625e-05
1740	1.52587890625e-05
1741	1.52587890625e-05
1742	1.52587890625e-05
1746	1.52587890625e-05
1748	1.52587890625e-05
1750	1.52587890625e-05
1751	1.52587890625e-05
1755	1.52587890625e-05
1760	1.52587890625e-05
1763	3.0517578125e-05
1770	1.52587890625e-05
1774	1.52587890625e-05
1777	1.52587890625e-05
1783	1.52587890625e-05
1785	1.52587890625e-05
1786	1.52587890625e-05
1790	3.0517578125e-05
1797	1.52587890625e-05
1799	1.52587890625e-05
1800	3.0517578125e-05
1806	1.52587890625e-05
1810	1.52587890625e-05
1811	1.52587890625e-05
1816	1.52587890625e-05
1821	1.52587890625e-05
1824	1.52587890625e-05
1825	1.52587890625e-05
1832	3.0517578125e-05
1833	1.52587890625e-05
1836	3.0517578125e-05
1845	1.52587890625e-05
1847	3.0517578125e-05
1848	3.0517578125e-05
1850	3.0517578125e-05
1853	1.52587890625e-05
1855	1.52587890625e-05
1856	1.52587890625e-05
1857	1.52587890625e-05
1858	1.52587890625e-05
1865	1.52587890625e-05
1868	1.52587890625e-05
1870	1.52587890625e-05
1873	3.0517578125e-05
1874	1.52587890625e-05
1877	1.52587890625e-05
1878	1.52587890625e-05
1879	1.52587890625e-05
1883	1.52587890625e-05
1891	1.52587890625e-05
1893	1.52587890625e-05
1894	1.52587890625e-05
1896	1.52587890625e-05
1897	1.52587890625e-05
1903	1.52587890625e-05
1910	3.0517578125e-05
1914	1.52587890625e-05
1916	1.52587890625e-05
1917	1.52587890625e-05
1918	1.52587890625e-05
1924	1.52587890625e-05
1930	1.52587890625e-05
1932	1.52587890625e-05
1937	1.52587890625e-05
1939	1.52587890625e-05
1940	3.0517578125e-05
1941	1.52587890625e-05
1947	1.52587890625e-05
1948	1.52587890625e-05
1951	1.52587890625e-05
1952	3.0517578125e-05
1953	1.52587890625e-05
1956	1.52587890625e-05
1957	1.52587890625e-05
1958	1.52587890625e-05
1962	1.52587890625e-05
1963	1.52587890625e-05
1965	1.52587890625e-05
1967	1.52587890625e-05
1972	1.52587890625e-05
1979	1.52587890625e-05
1987	1.52587890625e-05
1989	1.52587890625e-05
2002	1.52587890625e-05
2008	3.0517578125e-05
2011	1.52587890625e-05
2019	3.0517578125e-05
2020	1.52587890625e-05
2029	1.52587890625e-05
2030	1.52587890625e-05
2032	1.52587890625e-05
2033	1.52587890625e-05
2041	3.0517578125e-05
2042	1.52587890625e-05
2043	1.52587890625e-05
2052	1.52587890625e-05
2063	1.52587890625e-05
2070	3.0517578125e-05
2071	1.52587890625e-05
2077	1.52587890625e-05
2079	1.52587890625e-05
2085	3.0517578125e-05
2088	1.52587890625e-05
2090	1.52587890625e-05
2100	1.52587890625e-05
2101	1.52587890625e-05
2102	1.52587890625e-05
2105	1.52587890625e-05
2106	1.52587890625e-05
2107	1.52587890625e-05
2109	1.52587890625e-05
2115	1.52587890625e-05
2143	1.52587890625e-05
2152	1.52587890625e-05
2157	1.52587890625e-05
2160	1.52587890625e-05
2173	1.52587890625e-05
2175	1.52587890625e-05
2176	1.52587890625e-05
2178	1.52587890625e-05
2188	1.52587890625e-05
2199	1.52587890625e-05
2203	1.52587890625e-05
2204	1.52587890625e-05
2214	1.52587890625e-05
2218	1.52587890625e-05
2225	1.52587890625e-05
2227	1.52587890625e-05
2238	1.52587890625e-05
2239	1.52587890625e-05
2241	1.52587890625e-05
2261	1.52587890625e-05
2265	1.52587890625e-05
2272	3.0517578125e-05
2276	1.52587890625e-05
2280	1.52587890625e-05
2281	1.52587890625e-05
2286	3.0517578125e-05
2287	1.52587890625e-05
2290	1.52587890625e-05
2293	1.52587890625e-05
2301	1.52587890625e-05
2304	1.52587890625e-05
2306	1.52587890625e-05
2316	1.52587890625e-05
2326	1.52587890625e-05
2333	1.52587890625e-05
2338	1.52587890625e-05
2340	3.0517578125e-05
2346	1.52587890625e-05
2347	1.52587890625e-05
2360	1.52587890625e-05
2361	1.52587890625e-05
2365	1.52587890625e-05
2368	1.52587890625e-05
2370	1.52587890625e-05
2371	1.52587890625e-05
2376	3.0517578125e-05
2378	1.52587890625e-05
2381	1.52587890625e-05
2386	1.52587890625e-05
2388	3.0517578125e-05
2391	1.52587890625e-05
2393	3.0517578125e-05
2396	1.52587890625e-05
2404	3.0517578125e-05
2406	1.52587890625e-05
2409	1.52587890625e-05
2410	1.52587890625e-05
2414	1.52587890625e-05
2421	1.52587890625e-05
2424	1.52587890625e-05
2435	1.52587890625e-05
2440	1.52587890625e-05
2458	1.52587890625e-05
2460	1.52587890625e-05
2463	1.52587890625e-05
2467	1.52587890625e-05
2479	1.52587890625e-05
2481	1.52587890625e-05
2483	1.52587890625e-05
2489	1.52587890625e-05
2497	3.0517578125e-05
2501	1.52587890625e-05
2511	1.52587890625e-05
2515	1.52587890625e-05
2520	1.52587890625e-05
2527	1.52587890625e-05
2532	1.52587890625e-05
2535	1.52587890625e-05
2546	1.52587890625e-05
2571	1.52587890625e-05
2580	1.52587890625e-05
2581	1.52587890625e-05
2588	1.52587890625e-05
2599	1.52587890625e-05
2608	1.52587890625e-05
2611	1.52587890625e-05
2622	1.52587890625e-05
2624	1.52587890625e-05
2629	1.52587890625e-05
2630	1.52587890625e-05
2633	1.52587890625e-05
2635	1.52587890625e-05
2638	3.0517578125e-05
2647	1.52587890625e-05
2650	1.52587890625e-05
2651	3.0517578125e-05
2657	1.52587890625e-05
2659	1.52587890625e-05
2663	1.52587890625e-05
2665	1.52587890625e-05
2679	1.52587890625e-05
2680	1.52587890625e-05
2688	1.52587890625e-05
2689	1.52587890625e-05
2692	1.52587890625e-05
2695	1.52587890625e-05
2699	1.52587890625e-05
2703	1.52587890625e-05
2704	1.52587890625e-05
2709	1.52587890625e-05
2712	1.52587890625e-05
2720	1.52587890625e-05
2721	1.52587890625e-05
2722	1.52587890625e-05
2728	1.52587890625e-05
2729	1.52587890625e-05
2735	1.52587890625e-05
2751	1.52587890625e-05
2766	1.52587890625e-05
2768	3.0517578125e-05
2770	1.52587890625e-05
2774	1.52587890625e-05
2777	1.52587890625e-05
2797	1.52587890625e-05
2799	1.52587890625e-05
2804	1.52587890625e-05
2813	1.52587890625e-05
2815	1.52587890625e-05
2823	1.52587890625e-05
2844	1.52587890625e-05
2845	1.52587890625e-05
2855	1.52587890625e-05
2857	1.52587890625e-05
2860	1.52587890625e-05
2868	1.52587890625e-05
2870	1.52587890625e-05
2884	1.52587890625e-05
2887	1.52587890625e-05
2889	3.0517578125e-05
2899	1.52587890625e-05
2904	1.52587890625e-05
2907	1.52587890625e-05
2915	1.52587890625e-05
2926	1.52587890625e-05
2931	1.52587890625e-05
2934	1.52587890625e-05
2945	1.52587890625e-05
2948	1.52587890625e-05
2953	3.0517578125e-05
2956	1.52587890625e-05
2959	1.52587890625e-05
2966	1.52587890625e-05
2971	1.52587890625e-05
2977	1.52587890625e-05
2993	1.52587890625e-05
3001	1.52587890625e-05
3021	1.52587890625e-05
3027	1.52587890625e-05
3033	1.52587890625e-05
3034	1.52587890625e-05
3043	1.52587890625e-05
3066	1.52587890625e-05
3077	1.52587890625e-05
3078	1.52587890625e-05
3083	1.52587890625e-05
3093	1.52587890625e-05
3097	1.52587890625e-05
3105	1.52587890625e-05
3108	1.52587890625e-05
3110	1.52587890625e-05
3119	3.0517578125e-05
3120	1.52587890625e-05
3127	1.52587890625e-05
3128	1.52587890625e-05
3130	1.52587890625e-05
3133	1.52587890625e-05
3134	1.52587890625e-05
3146	1.52587890625e-05
3161	1.52587890625e-05
3167	1.52587890625e-05
3174	1.52587890625e-05
3175	1.52587890625e-05
3180	1.52587890625e-05
3186	1.52587890625e-05
3198	1.52587890625e-05
3207	1.52587890625e-05
3209	1.52587890625e-05
3221	3.0517578125e-05
3225	1.52587890625e-05
3254	1.52587890625e-05
3262	1.52587890625e-05
3267	1.52587890625e-05
3272	1.52587890625e-05
3279	1.52587890625e-05
3280	1.52587890625e-05
3283	1.52587890625e-05
3284	1.52587890625e-05
3287	1.52587890625e-05
3296	1.52587890625e-05
3298	1.52587890625e-05
3320	1.52587890625e-05
3325	1.52587890625e-05
3328	1.52587890625e-05
3335	1.52587890625e-05
3338	1.52587890625e-05
3339	1.52587890625e-05
3358	1.52587890625e-05
3369	1.52587890625e-05
3375	1.52587890625e-05
3391	1.52587890625e-05
3397	1.52587890625e-05
3402	1.52587890625e-05
3409	3.0517578125e-05
3430	1.52587890625e-05
3435	1.52587890625e-05
3442	1.52587890625e-05
3447	1.52587890625e-05
3451	1.52587890625e-05
3476	3.0517578125e-05
3479	1.52587890625e-05
3510	1.52587890625e-05
3526	1.52587890625e-05
3530	1.52587890625e-05
3541	1.52587890625e-05
3542	1.52587890625e-05
3546	1.52587890625e-05
3553	1.52587890625e-05
3554	1.52587890625e-05
3574	1.52587890625e-05
3580	1.52587890625e-05
3582	1.52587890625e-05
3596	1.52587890625e-05
3598	1.52587890625e-05
3601	1.52587890625e-05
3605	1.52587890625e-05
3611	1.52587890625e-05
3623	1.52587890625e-05
3630	1.52587890625e-05
3633	1.52587890625e-05
3638	1.52587890625e-05
3650	1.52587890625e-05
3665	1.52587890625e-05
3682	1.52587890625e-05
3696	1.52587890625e-05
3697	1.52587890625e-05
3706	1.52587890625e-05
3707	1.52587890625e-05
3719	1.52587890625e-05
3723	3.0517578125e-05
3734	1.52587890625e-05
3735	1.52587890625e-05
3741	1.52587890625e-05
3744	1.52587890625e-05
3764	1.52587890625e-05
3789	1.52587890625e-05
3804	1.52587890625e-05
3808	1.52587890625e-05
3829	1.52587890625e-05
3842	1.52587890625e-05
3848	1.52587890625e-05
3856	1.52587890625e-05
3869	1.52587890625e-05
3876	1.52587890625e-05
3899	1.52587890625e-05
3914	1.52587890625e-05
3919	1.52587890625e-05
3922	3.0517578125e-05
3923	3.0517578125e-05
3924	1.52587890625e-05
3950	1.52587890625e-05
3960	1.52587890625e-05
3964	1.52587890625e-05
3981	1.52587890625e-05
3989	1.52587890625e-05
3994	1.52587890625e-05
4027	1.52587890625e-05
4029	1.52587890625e-05
4030	1.52587890625e-05
4031	1.52587890625e-05
4040	1.52587890625e-05
4042	1.52587890625e-05
4052	1.52587890625e-05
4061	1.52587890625e-05
4070	1.52587890625e-05
4101	1.52587890625e-05
4105	1.52587890625e-05
4117	1.52587890625e-05
4124	1.52587890625e-05
4132	3.0517578125e-05
4142	1.52587890625e-05
4185	1.52587890625e-05
4186	3.0517578125e-05
4193	1.52587890625e-05
4209	1.52587890625e-05
4217	1.52587890625e-05
4219	1.52587890625e-05
4223	1.52587890625e-05
4224	1.52587890625e-05
4228	1.52587890625e-05
4234	1.52587890625e-05
4238	1.52587890625e-05
4247	1.52587890625e-05
4253	1.52587890625e-05
4273	1.52587890625e-05
4304	1.52587890625e-05
4309	1.52587890625e-05
4317	1.52587890625e-05
4320	1.52587890625e-05
4331	1.52587890625e-05
4343	1.52587890625e-05
4385	1.52587890625e-05
4387	1.52587890625e-05
4403	1.52587890625e-05
4405	1.52587890625e-05
4406	1.52587890625e-05
4410	1.52587890625e-05
4413	1.52587890625e-05
4423	1.52587890625e-05
4479	1.52587890625e-05
4480	1.52587890625e-05
4562	1.52587890625e-05
4582	1.52587890625e-05
4597	1.52587890625e-05
4614	1.52587890625e-05
4620	3.0517578125e-05
4624	1.52587890625e-05
4648	1.52587890625e-05
4675	1.52587890625e-05
4685	1.52587890625e-05
4695	3.0517578125e-05
4710	1.52587890625e-05
4725	1.52587890625e-05
4761	1.52587890625e-05
4766	1.52587890625e-05
4775	1.52587890625e-05
4780	1.52587890625e-05
4796	1.52587890625e-05
4811	1.52587890625e-05
4817	1.52587890625e-05
4828	1.52587890625e-05
4832	1.52587890625e-05
4854	1.52587890625e-05
4860	1.52587890625e-05
4894	1.52587890625e-05
4899	1.52587890625e-05
4918	1.52587890625e-05
4924	1.52587890625e-05
4925	1.52587890625e-05
4936	1.52587890625e-05
4940	1.52587890625e-05
4958	1.52587890625e-05
4960	1.52587890625e-05
4961	1.52587890625e-05
5007	1.52587890625e-05
5023	1.52587890625e-05
5026	1.52587890625e-05
5048	1.52587890625e-05
5058	1.52587890625e-05
5082	1.52587890625e-05
5099	1.52587890625e-05
5172	1.52587890625e-05
5213	1.52587890625e-05
5219	1.52587890625e-05
5228	1.52587890625e-05
5250	1.52587890625e-05
5255	1.52587890625e-05
5267	1.52587890625e-05
5272	1.52587890625e-05
5299	1.52587890625e-05
5304	1.52587890625e-05
5305	1.52587890625e-05
5308	1.52587890625e-05
5357	1.52587890625e-05
5373	1.52587890625e-05
5379	1.52587890625e-05
5381	1.52587890625e-05
5395	1.52587890625e-05
5396	1.52587890625e-05
5402	1.52587890625e-05
5408	1.52587890625e-05
5416	1.52587890625e-05
5418	1.52587890625e-05
5476	1.52587890625e-05
5491	1.52587890625e-05
5509	1.52587890625e-05
5511	1.52587890625e-05
5513	1.52587890625e-05
5521	1.52587890625e-05
5547	1.52587890625e-05
5555	1.52587890625e-05
5567	1.52587890625e-05
5589	1.52587890625e-05
5611	1.52587890625e-05
5676	1.52587890625e-05
5681	3.0517578125e-05
5687	1.52587890625e-05
5690	1.52587890625e-05
5696	1.52587890625e-05
5714	1.52587890625e-05
5724	1.52587890625e-05
5725	1.52587890625e-05
5731	1.52587890625e-05
5748	1.52587890625e-05
5768	1.52587890625e-05
5809	1.52587890625e-05
5814	1.52587890625e-05
5818	1.52587890625e-05
5826	1.52587890625e-05
5867	1.52587890625e-05
6070	1.52587890625e-05
6072	1.52587890625e-05
6094	1.52587890625e-05
6097	1.52587890625e-05
6111	1.52587890625e-05
6132	1.52587890625e-05
6148	1.52587890625e-05
6201	1.52587890625e-05
6229	1.52587890625e-05
6272	1.52587890625e-05
6273	1.52587890625e-05
6331	1.52587890625e-05
6346	1.52587890625e-05
6355	1.52587890625e-05
6422	1.52587890625e-05
6470	1.52587890625e-05
6505	1.52587890625e-05
6519	1.52587890625e-05
6562	1.52587890625e-05
6579	1.52587890625e-05
6583	1.52587890625e-05
6595	1.52587890625e-05
6596	1.52587890625e-05
6633	1.52587890625e-05
6781	1.52587890625e-05
6786	1.52587890625e-05
6798	1.52587890625e-05
6846	1.52587890625e-05
6871	1.52587890625e-05
6903	1.52587890625e-05
6904	1.52587890625e-05
6905	1.52587890625e-05
6927	1.52587890625e-05
6950	1.52587890625e-05
6983	1.52587890625e-05
6985	1.52587890625e-05
7024	1.52587890625e-05
7031	1.52587890625e-05
7032	1.52587890625e-05
7045	1.52587890625e-05
7059	1.52587890625e-05
7077	1.52587890625e-05
7087	1.52587890625e-05
7101	1.52587890625e-05
7103	1.52587890625e-05
7115	1.52587890625e-05
7207	1.52587890625e-05
7216	1.52587890625e-05
7274	1.52587890625e-05
7297	1.52587890625e-05
7298	1.52587890625e-05
7376	1.52587890625e-05
7395	1.52587890625e-05
7425	3.0517578125e-05
7430	1.52587890625e-05
7447	1.52587890625e-05
7477	1.52587890625e-05
7536	1.52587890625e-05
7597	1.52587890625e-05
7604	1.52587890625e-05
7645	1.52587890625e-05
7691	1.52587890625e-05
7707	1.52587890625e-05
7772	1.52587890625e-05
7774	1.52587890625e-05
7789	1.52587890625e-05
7797	1.52587890625e-05
7804	1.52587890625e-05
7835	1.52587890625e-05
7851	1.52587890625e-05
7882	1.52587890625e-05
7928	1.52587890625e-05
7933	1.52587890625e-05
7967	1.52587890625e-05
7974	1.52587890625e-05
7979	1.52587890625e-05
8034	1.52587890625e-05
8184	1.52587890625e-05
8186	1.52587890625e-05
8233	1.52587890625e-05
8289	1.52587890625e-05
8296	1.52587890625e-05
8353	1.52587890625e-05
8363	1.52587890625e-05
8471	1.52587890625e-05
8481	1.52587890625e-05
8531	1.52587890625e-05
8540	1.52587890625e-05
8560	1.52587890625e-05
8598	1.52587890625e-05
8610	1.52587890625e-05
8759	1.52587890625e-05
8780	1.52587890625e-05
8782	1.52587890625e-05
8788	1.52587890625e-05
8834	1.52587890625e-05
8884	1.52587890625e-05
8910	1.52587890625e-05
8936	1.52587890625e-05
8976	1.52587890625e-05
9072	1.52587890625e-05
9092	1.52587890625e-05
9143	1.52587890625e-05
9149	1.52587890625e-05
9162	1.52587890625e-05
9164	1.52587890625e-05
9189	1.52587890625e-05
9190	3.0517578125e-05
9192	1.52587890625e-05
9262	1.52587890625e-05
9349	1.52587890625e-05
9412	1.52587890625e-05
9449	1.52587890625e-05
9502	1.52587890625e-05
9510	1.52587890625e-05
9525	1.52587890625e-05
9848	1.52587890625e-05
9934	1.52587890625e-05
10050	1.52587890625e-05
10128	1.52587890625e-05
10253	1.52587890625e-05
10345	1.52587890625e-05
10389	1.52587890625e-05
10436	1.52587890625e-05
10532	1.52587890625e-05
10540	1.52587890625e-05
10628	1.52587890625e-05
10651	1.52587890625e-05
10674	1.52587890625e-05
10686	1.52587890625e-05
10742	1.52587890625e-05
10767	1.52587890625e-05
10785	1.52587890625e-05
10788	1.52587890625e-05
10804	1.52587890625e-05
10814	1.52587890625e-05
10939	1.52587890625e-05
10964	1.52587890625e-05
10996	1.52587890625e-05
11094	1.52587890625e-05
11206	1.52587890625e-05
11207	1.52587890625e-05
11263	1.52587890625e-05
11264	1.52587890625e-05
11303	1.52587890625e-05
11520	1.52587890625e-05
11563	1.52587890625e-05
11592	1.52587890625e-05
11627	1.52587890625e-05
11812	1.52587890625e-05
11823	1.52587890625e-05
11903	1.52587890625e-05
11933	1.52587890625e-05
12136	1.52587890625e-05
12153	1.52587890625e-05
12162	1.52587890625e-05
12325	1.52587890625e-05
12407	1.52587890625e-05
12412	1.52587890625e-05
12495	1.52587890625e-05
12512	1.52587890625e-05
12639	1.52587890625e-05
12646	1.52587890625e-05
12675	1.52587890625e-05
12736	1.52587890625e-05
12743	1.52587890625e-05
12879	1.52587890625e-05
12934	1.52587890625e-05
12976	1.52587890625e-05
12984	1.52587890625e-05
13043	1.52587890625e-05
13136	1.52587890625e-05
13157	1.52587890625e-05
13247	1.52587890625e-05
13256	1.52587890625e-05
13308	1.52587890625e-05
13415	1.52587890625e-05
13481	1.52587890625e-05
13561	1.52587890625e-05
13607	1.52587890625e-05
13711	1.52587890625e-05
13903	1.52587890625e-05
14361	1.52587890625e-05
14449	1.52587890625e-05
14501	1.52587890625e-05
14511	1.52587890625e-05
14652	1.52587890625e-05
14786	1.52587890625e-05
14791	1.52587890625e-05
14812	1.52587890625e-05
14934	1.52587890625e-05
15281	1.52587890625e-05
15337	1.52587890625e-05
15436	1.52587890625e-05
15441	1.52587890625e-05
15504	1.52587890625e-05
15620	1.52587890625e-05
15764	1.52587890625e-05
15799	1.52587890625e-05
15891	1.52587890625e-05
15993	1.52587890625e-05
16007	1.52587890625e-05
16050	1.52587890625e-05
16061	1.52587890625e-05
16134	1.52587890625e-05
16334	1.52587890625e-05
16466	1.52587890625e-05
16569	1.52587890625e-05
16581	1.52587890625e-05
16657	1.52587890625e-05
16735	1.52587890625e-05
16737	1.52587890625e-05
17050	1.52587890625e-05
17061	1.52587890625e-05
17077	1.52587890625e-05
17166	1.52587890625e-05
17330	1.52587890625e-05
17542	1.52587890625e-05
17563	1.52587890625e-05
17760	1.52587890625e-05
17830	1.52587890625e-05
17953	1.52587890625e-05
17956	1.52587890625e-05
18020	1.52587890625e-05
18225	1.52587890625e-05
18282	1.52587890625e-05
18378	1.52587890625e-05
18406	1.52587890625e-05
18531	1.52587890625e-05
18638	1.52587890625e-05
18655	1.52587890625e-05
19300	1.52587890625e-05
19383	1.52587890625e-05
19587	1.52587890625e-05
19634	1.52587890625e-05
19738	1.52587890625e-05
20007	1.52587890625e-05
20084	1.52587890625e-05
20166	1.52587890625e-05
20321	1.52587890625e-05
20349	1.52587890625e-05
20410	1.52587890625e-05
20661	1.52587890625e-05
20668	1.52587890625e-05
20683	1.52587890625e-05
20725	1.52587890625e-05
20944	1.52587890625e-05
21156	1.52587890625e-05
21248	1.52587890625e-05
21303	1.52587890625e-05
21399	1.52587890625e-05
21403	1.52587890625e-05
21465	1.52587890625e-05
22136	1.52587890625e-05
22351	1.52587890625e-05
22459	1.52587890625e-05
22460	1.52587890625e-05
22462	1.52587890625e-05
22497	1.52587890625e-05
22741	1.52587890625e-05
22751	1.52587890625e-05
22778	1.52587890625e-05
22890	1.52587890625e-05
22913	1.52587890625e-05
23005	1.52587890625e-05
23184	1.52587890625e-05
23236	1.52587890625e-05
23428	1.52587890625e-05
23802	1.52587890625e-05
23879	1.52587890625e-05
24197	1.52587890625e-05
24816	1.52587890625e-05
24949	1.52587890625e-05
25036	1.52587890625e-05
25451	1.52587890625e-05
25771	1.52587890625e-05
25828	1.52587890625e-05
25836	1.52587890625e-05
26230	1.52587890625e-05
26783	1.52587890625e-05
27428	1.52587890625e-05
27549	1.52587890625e-05
27728	1.52587890625e-05
27754	1.52587890625e-05
27766	1.52587890625e-05
27922	1.52587890625e-05
27980	1.52587890625e-05
28234	1.52587890625e-05
28546	1.52587890625e-05
28767	1.52587890625e-05
29005	1.52587890625e-05
29230	1.52587890625e-05
29977	1.52587890625e-05
30519	1.52587890625e-05
31144	1.52587890625e-05
31224	1.52587890625e-05
31287	1.52587890625e-05
31303	1.52587890625e-05
31850	1.52587890625e-05
31866	1.52587890625e-05
31974	1.52587890625e-05
32759	1.52587890625e-05
32938	1.52587890625e-05
33057	1.52587890625e-05
33345	1.52587890625e-05
34308	1.52587890625e-05
34323	1.52587890625e-05
34681	1.52587890625e-05
35250	1.52587890625e-05
35646	1.52587890625e-05
35899	1.52587890625e-05
35930	1.52587890625e-05
36419	1.52587890625e-05
36602	1.52587890625e-05
36984	1.52587890625e-05
37344	1.52587890625e-05
37533	1.52587890625e-05
37629	1.52587890625e-05
37683	1.52587890625e-05
37889	1.52587890625e-05
37916	1.52587890625e-05
38009	1.52587890625e-05
38778	1.52587890625e-05
39904	1.52587890625e-05
40351	1.52587890625e-05
40847	1.52587890625e-05
41422	1.52587890625e-05
41542	1.52587890625e-05
42920	1.52587890625e-05
43053	1.52587890625e-05
44299	1.52587890625e-05
44499	1.52587890625e-05
45368	1.52587890625e-05
46377	1.52587890625e-05
46476	1.52587890625e-05
46683	1.52587890625e-05
47388	1.52587890625e-05
47954	1.52587890625e-05
49197	1.52587890625e-05
49714	1.52587890625e-05
50199	1.52587890625e-05
51356	1.52587890625e-05
51496	1.52587890625e-05
51792	1.52587890625e-05
52534	1.52587890625e-05
53155	1.52587890625e-05
53981	1.52587890625e-05
54384	1.52587890625e-05
56913	1.52587890625e-05
57334	1.52587890625e-05
60339	1.52587890625e-05
60537	1.52587890625e-05
61350	1.52587890625e-05
61381	1.52587890625e-05
61422	1.52587890625e-05
63534	1.52587890625e-05
63549	1.52587890625e-05
63926	1.52587890625e-05
66500	1.52587890625e-05
69413	1.52587890625e-05
69642	1.52587890625e-05
69930	1.52587890625e-05
70607	1.52587890625e-05
71131	1.52587890625e-05
72338	1.52587890625e-05
80364	1.52587890625e-05
82753	1.52587890625e-05
83165	1.52587890625e-05
84424	1.52587890625e-05
85404	1.52587890625e-05
85800	1.52587890625e-05
86202	1.52587890625e-05
86766	1.52587890625e-05
87098	1.52587890625e-05
87515	1.52587890625e-05
87897	1.52587890625e-05
88654	1.52587890625e-05
90320	1.52587890625e-05
92163	1.52587890625e-05
93800	1.52587890625e-05
95224	1.52587890625e-05
96747	1.52587890625e-05
98928	1.52587890625e-05
99988	1.52587890625e-05
101602	1.52587890625e-05
103666	1.52587890625e-05
104172	1.52587890625e-05
106307	1.52587890625e-05
110206	1.52587890625e-05
112546	1.52587890625e-05
113661	1.52587890625e-05
117162	1.52587890625e-05
118954	1.52587890625e-05
119556	1.52587890625e-05
123351	1.52587890625e-05
126522	1.52587890625e-05
126753	1.52587890625e-05
127263	1.52587890625e-05
127469	1.52587890625e-05
128344	1.52587890625e-05
133580	1.52587890625e-05
139184	1.52587890625e-05
140714	1.52587890625e-05
141044	1.52587890625e-05
146134	1.52587890625e-05
147795	1.52587890625e-05
186637	1.52587890625e-05
187478	1.52587890625e-05
188338	1.52587890625e-05
190854	1.52587890625e-05
202871	1.52587890625e-05
215020	1.52587890625e-05
221507	1.52587890625e-05
221689	1.52587890625e-05
228630	1.52587890625e-05
235387	1.52587890625e-05
244001	1.52587890625e-05
254065	1.52587890625e-05
281968	1.52587890625e-05
284617	1.52587890625e-05
295919	1.52587890625e-05
305264	1.52587890625e-05
333239	1.52587890625e-05
362167	1.52587890625e-05
399652	1.52587890625e-05
495924	1.52587890625e-05
510331	1.52587890625e-05
520827	1.52587890625e-05
523373	1.52587890625e-05
538081	1.52587890625e-05
540439	1.52587890625e-05
780526	1.52587890625e-05
794782	1.52587890625e-05
824661	1.52587890625e-05
935109	1.52587890625e-05
957512	1.52587890625e-05
1348771	1.52587890625e-05
1542930	1.52587890625e-05
10176833	1.52587890625e-05
}{\dataraw}

\pgfplotstableread{
x	px
10176833	1.52587890625e-05
}{\bigdataraw}


%
\begin{tikzpicture}


\begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.2cm, yticklabels at=edge left, ylabels at=edge left}, height=4.5cm,width=5.0cm, ymax=0.1, xmode=log, ymode=log, xminorticks=true,yminorticks=true,]
        \nextgroupplot[
    xlabel={ReTruth Degree},
    %xmin=0, xmax=121,
    ylabel={Pr$(x)$},
]
\addplot [color=blue, only marks, mark size=1pt, mark=*] table [x=x, y=px] {\data};
\addplot [color=red, only marks, mark size=3pt, mark=o] table [x=x, y=px] {\bigdata};

        \nextgroupplot[
    xlabel={ReTruth Degree},
]
\addplot [color=blue, only marks, mark size=1pt, mark=*] table [x=x, y=px] {\dataraw};
\addplot [color=red, only marks, mark size=3pt, mark=o] table [x=x, y=px] {\bigdataraw};


\end{groupplot}

\end{tikzpicture}



==> figures/follower_graph_raw.tex <==
\pgfplotstableread{
x	px
0	0.8522186279296875
1	0.00506591796875
2	0.004974365234375
3	0.0038604736328125
4	0.0038299560546875
5	0.0036468505859375
6	0.0030364990234375
7	0.0028076171875
8	0.002838134765625
9	0.0022430419921875
10	0.00225830078125
11	0.0020751953125
12	0.00201416015625
13	0.0017852783203125
14	0.0017547607421875
15	0.001312255859375
16	0.0013275146484375
17	0.0012664794921875
18	0.0013275146484375
19	0.00146484375
20	0.0012664794921875
21	0.001190185546875
22	0.00103759765625
23	0.0009002685546875
24	0.0008087158203125
25	0.001129150390625
26	0.00103759765625
27	0.00067138671875
28	0.0010223388671875
29	0.0007476806640625
30	0.0008392333984375
31	0.0008544921875
32	0.000762939453125
33	0.0010833740234375
34	0.000701904296875
35	0.0005950927734375
36	0.0007171630859375
37	0.00054931640625
38	0.0005340576171875
39	0.00054931640625
40	0.000579833984375
41	0.000579833984375
42	0.000518798828125
43	0.0005340576171875
44	0.000579833984375
45	0.0005950927734375
46	0.00054931640625
47	0.0005950927734375
48	0.0004119873046875
49	0.0005035400390625
50	0.00048828125
51	0.000518798828125
52	0.000518798828125
53	0.000518798828125
54	0.00042724609375
55	0.0004119873046875
56	0.0005035400390625
57	0.000457763671875
58	0.0003204345703125
59	0.0004119873046875
60	0.0003814697265625
61	0.000335693359375
62	0.0003662109375
63	0.0003814697265625
64	0.000335693359375
65	0.0003509521484375
66	0.00030517578125
67	0.0003662109375
68	0.000335693359375
69	0.0003662109375
70	0.0002899169921875
71	0.0002899169921875
72	0.000213623046875
73	0.0002593994140625
74	0.000335693359375
75	0.0002899169921875
76	0.00030517578125
77	0.000274658203125
78	0.000274658203125
79	0.0003509521484375
80	0.000213623046875
81	0.00030517578125
82	0.0003204345703125
83	0.00030517578125
84	0.0001678466796875
85	0.000213623046875
86	0.000335693359375
87	0.00018310546875
88	0.000274658203125
89	0.0001983642578125
90	0.000335693359375
91	0.000244140625
92	0.0002288818359375
93	0.00018310546875
94	0.0001220703125
95	0.0001678466796875
96	0.00018310546875
97	0.0001678466796875
98	0.0001373291015625
99	0.0002593994140625
100	0.000213623046875
101	0.0002288818359375
102	0.000274658203125
103	0.000213623046875
104	0.00030517578125
105	0.0001983642578125
106	0.0001678466796875
107	0.00018310546875
108	0.0002288818359375
109	0.0001983642578125
110	0.0001983642578125
111	0.0001678466796875
112	0.00018310546875
113	0.000152587890625
114	0.000274658203125
115	0.0001678466796875
116	0.0001220703125
117	0.00018310546875
118	0.0001678466796875
119	0.000213623046875
120	0.00018310546875
121	0.0001220703125
122	0.000152587890625
123	0.00018310546875
124	0.0001373291015625
125	0.000152587890625
126	7.62939453125e-05
127	0.0001373291015625
128	0.0001220703125
129	0.0002288818359375
130	0.00018310546875
131	0.0001373291015625
132	0.0001983642578125
133	0.0001220703125
134	0.000213623046875
135	0.0001220703125
136	0.0001373291015625
137	0.0001068115234375
138	0.0002593994140625
139	0.000152587890625
140	0.0001220703125
141	0.000213623046875
142	0.0001220703125
143	0.000152587890625
144	0.0001220703125
145	9.1552734375e-05
146	0.0001373291015625
147	0.00018310546875
148	0.0001373291015625
149	0.0001373291015625
150	0.0001373291015625
151	0.00018310546875
152	0.0001220703125
153	0.0001983642578125
154	0.000152587890625
155	0.0001373291015625
156	6.103515625e-05
157	0.0001373291015625
158	0.000152587890625
159	6.103515625e-05
160	6.103515625e-05
161	0.00018310546875
162	6.103515625e-05
163	0.0001068115234375
164	0.0001220703125
165	0.0001373291015625
166	4.57763671875e-05
167	0.000152587890625
168	0.0001220703125
169	0.000152587890625
170	0.000152587890625
171	4.57763671875e-05
172	0.0001068115234375
173	9.1552734375e-05
174	0.0001220703125
175	0.000152587890625
176	0.00018310546875
177	3.0517578125e-05
178	9.1552734375e-05
179	7.62939453125e-05
180	0.00018310546875
181	6.103515625e-05
182	0.0001068115234375
183	0.0001220703125
184	0.0001220703125
185	9.1552734375e-05
186	0.0001220703125
187	0.0001068115234375
188	9.1552734375e-05
189	0.0001220703125
190	0.0001373291015625
191	0.00018310546875
192	0.0001220703125
193	9.1552734375e-05
194	7.62939453125e-05
195	9.1552734375e-05
196	0.0001220703125
197	0.000152587890625
198	0.0001068115234375
199	7.62939453125e-05
200	9.1552734375e-05
201	0.0001678466796875
202	7.62939453125e-05
203	6.103515625e-05
204	4.57763671875e-05
205	4.57763671875e-05
206	0.0001373291015625
207	6.103515625e-05
208	9.1552734375e-05
209	0.000152587890625
210	9.1552734375e-05
211	4.57763671875e-05
212	3.0517578125e-05
213	7.62939453125e-05
214	4.57763671875e-05
215	0.0001678466796875
216	9.1552734375e-05
217	0.0001220703125
218	7.62939453125e-05
219	9.1552734375e-05
220	0.0001068115234375
221	3.0517578125e-05
222	0.0001068115234375
223	0.0001220703125
224	6.103515625e-05
225	0.0001068115234375
226	4.57763671875e-05
227	9.1552734375e-05
228	9.1552734375e-05
229	9.1552734375e-05
230	3.0517578125e-05
231	4.57763671875e-05
232	0.0001373291015625
233	7.62939453125e-05
234	7.62939453125e-05
235	0.000152587890625
236	9.1552734375e-05
237	0.0001068115234375
238	9.1552734375e-05
239	6.103515625e-05
240	0.0001220703125
241	0.0001220703125
242	0.0001220703125
243	4.57763671875e-05
244	0.0001068115234375
245	0.0001068115234375
246	0.0001068115234375
247	4.57763671875e-05
248	6.103515625e-05
249	0.0001068115234375
250	4.57763671875e-05
251	0.0001220703125
252	0.0001068115234375
253	6.103515625e-05
254	7.62939453125e-05
255	4.57763671875e-05
256	6.103515625e-05
257	0.0001068115234375
258	1.52587890625e-05
259	6.103515625e-05
260	3.0517578125e-05
261	9.1552734375e-05
262	7.62939453125e-05
263	0.0001068115234375
264	9.1552734375e-05
265	7.62939453125e-05
266	4.57763671875e-05
267	4.57763671875e-05
268	4.57763671875e-05
269	4.57763671875e-05
270	6.103515625e-05
271	6.103515625e-05
272	0.000152587890625
273	4.57763671875e-05
274	6.103515625e-05
275	0.0001220703125
276	4.57763671875e-05
277	0.0001220703125
278	6.103515625e-05
279	7.62939453125e-05
280	6.103515625e-05
281	6.103515625e-05
282	4.57763671875e-05
283	7.62939453125e-05
284	7.62939453125e-05
285	0.0001068115234375
286	7.62939453125e-05
287	7.62939453125e-05
288	3.0517578125e-05
289	3.0517578125e-05
290	6.103515625e-05
291	4.57763671875e-05
292	6.103515625e-05
293	4.57763671875e-05
294	0.0001220703125
295	6.103515625e-05
296	1.52587890625e-05
297	6.103515625e-05
298	4.57763671875e-05
299	6.103515625e-05
300	3.0517578125e-05
301	0.000152587890625
302	0.0001373291015625
303	7.62939453125e-05
304	0.0001220703125
305	6.103515625e-05
306	3.0517578125e-05
307	0.0001068115234375
308	4.57763671875e-05
309	6.103515625e-05
310	0.0001068115234375
311	4.57763671875e-05
312	6.103515625e-05
313	1.52587890625e-05
314	4.57763671875e-05
315	6.103515625e-05
316	4.57763671875e-05
317	6.103515625e-05
318	3.0517578125e-05
319	9.1552734375e-05
320	6.103515625e-05
321	3.0517578125e-05
322	9.1552734375e-05
323	3.0517578125e-05
324	7.62939453125e-05
325	3.0517578125e-05
326	4.57763671875e-05
328	1.52587890625e-05
329	3.0517578125e-05
330	4.57763671875e-05
331	9.1552734375e-05
332	4.57763671875e-05
333	1.52587890625e-05
334	7.62939453125e-05
335	4.57763671875e-05
336	3.0517578125e-05
337	4.57763671875e-05
338	1.52587890625e-05
339	3.0517578125e-05
340	4.57763671875e-05
341	7.62939453125e-05
342	4.57763671875e-05
343	9.1552734375e-05
344	9.1552734375e-05
345	3.0517578125e-05
346	9.1552734375e-05
347	4.57763671875e-05
348	0.0001068115234375
349	7.62939453125e-05
350	4.57763671875e-05
351	9.1552734375e-05
352	3.0517578125e-05
353	4.57763671875e-05
354	6.103515625e-05
355	4.57763671875e-05
356	3.0517578125e-05
357	1.52587890625e-05
358	7.62939453125e-05
360	1.52587890625e-05
361	6.103515625e-05
362	6.103515625e-05
363	3.0517578125e-05
364	7.62939453125e-05
365	6.103515625e-05
366	4.57763671875e-05
367	3.0517578125e-05
368	3.0517578125e-05
369	7.62939453125e-05
370	6.103515625e-05
371	4.57763671875e-05
372	3.0517578125e-05
373	6.103515625e-05
374	7.62939453125e-05
375	3.0517578125e-05
376	3.0517578125e-05
377	3.0517578125e-05
378	7.62939453125e-05
379	7.62939453125e-05
380	4.57763671875e-05
381	7.62939453125e-05
382	7.62939453125e-05
383	3.0517578125e-05
384	6.103515625e-05
385	1.52587890625e-05
386	4.57763671875e-05
387	7.62939453125e-05
389	1.52587890625e-05
390	3.0517578125e-05
391	3.0517578125e-05
392	3.0517578125e-05
393	3.0517578125e-05
394	6.103515625e-05
395	1.52587890625e-05
396	1.52587890625e-05
398	3.0517578125e-05
399	3.0517578125e-05
400	4.57763671875e-05
401	3.0517578125e-05
402	7.62939453125e-05
403	3.0517578125e-05
404	3.0517578125e-05
405	4.57763671875e-05
406	1.52587890625e-05
407	3.0517578125e-05
408	1.52587890625e-05
409	4.57763671875e-05
410	4.57763671875e-05
411	1.52587890625e-05
412	3.0517578125e-05
413	4.57763671875e-05
415	1.52587890625e-05
416	1.52587890625e-05
417	3.0517578125e-05
418	3.0517578125e-05
419	4.57763671875e-05
420	3.0517578125e-05
421	1.52587890625e-05
422	3.0517578125e-05
423	3.0517578125e-05
424	6.103515625e-05
426	4.57763671875e-05
427	3.0517578125e-05
428	4.57763671875e-05
430	6.103515625e-05
431	1.52587890625e-05
432	4.57763671875e-05
434	0.0001068115234375
435	1.52587890625e-05
436	4.57763671875e-05
438	4.57763671875e-05
439	3.0517578125e-05
440	1.52587890625e-05
442	9.1552734375e-05
443	6.103515625e-05
445	1.52587890625e-05
446	0.0001068115234375
447	1.52587890625e-05
448	7.62939453125e-05
449	3.0517578125e-05
450	4.57763671875e-05
451	7.62939453125e-05
453	4.57763671875e-05
454	1.52587890625e-05
455	4.57763671875e-05
456	4.57763671875e-05
457	3.0517578125e-05
458	3.0517578125e-05
459	3.0517578125e-05
460	3.0517578125e-05
461	6.103515625e-05
462	6.103515625e-05
463	4.57763671875e-05
464	6.103515625e-05
465	1.52587890625e-05
466	6.103515625e-05
467	1.52587890625e-05
468	6.103515625e-05
469	4.57763671875e-05
470	1.52587890625e-05
471	9.1552734375e-05
472	4.57763671875e-05
473	1.52587890625e-05
474	6.103515625e-05
475	3.0517578125e-05
476	3.0517578125e-05
477	1.52587890625e-05
478	1.52587890625e-05
479	3.0517578125e-05
480	4.57763671875e-05
481	4.57763671875e-05
482	1.52587890625e-05
483	6.103515625e-05
485	6.103515625e-05
486	3.0517578125e-05
487	4.57763671875e-05
488	9.1552734375e-05
489	4.57763671875e-05
490	4.57763671875e-05
491	1.52587890625e-05
492	1.52587890625e-05
493	1.52587890625e-05
495	3.0517578125e-05
496	1.52587890625e-05
497	3.0517578125e-05
498	9.1552734375e-05
499	4.57763671875e-05
500	3.0517578125e-05
502	3.0517578125e-05
503	1.52587890625e-05
504	3.0517578125e-05
506	3.0517578125e-05
507	1.52587890625e-05
508	7.62939453125e-05
510	4.57763671875e-05
511	1.52587890625e-05
512	1.52587890625e-05
513	4.57763671875e-05
514	3.0517578125e-05
515	1.52587890625e-05
516	1.52587890625e-05
517	3.0517578125e-05
518	1.52587890625e-05
521	3.0517578125e-05
522	1.52587890625e-05
523	1.52587890625e-05
524	1.52587890625e-05
525	4.57763671875e-05
527	4.57763671875e-05
529	6.103515625e-05
530	4.57763671875e-05
531	6.103515625e-05
532	1.52587890625e-05
533	7.62939453125e-05
534	1.52587890625e-05
535	3.0517578125e-05
536	3.0517578125e-05
537	1.52587890625e-05
538	1.52587890625e-05
539	4.57763671875e-05
540	1.52587890625e-05
541	4.57763671875e-05
542	1.52587890625e-05
543	3.0517578125e-05
544	9.1552734375e-05
545	1.52587890625e-05
546	3.0517578125e-05
547	4.57763671875e-05
548	1.52587890625e-05
549	1.52587890625e-05
550	1.52587890625e-05
551	6.103515625e-05
552	1.52587890625e-05
553	1.52587890625e-05
554	1.52587890625e-05
555	4.57763671875e-05
556	1.52587890625e-05
557	6.103515625e-05
559	4.57763671875e-05
560	6.103515625e-05
561	6.103515625e-05
562	1.52587890625e-05
563	1.52587890625e-05
564	1.52587890625e-05
565	1.52587890625e-05
566	3.0517578125e-05
567	3.0517578125e-05
568	1.52587890625e-05
569	4.57763671875e-05
570	3.0517578125e-05
571	3.0517578125e-05
572	4.57763671875e-05
573	3.0517578125e-05
574	1.52587890625e-05
575	3.0517578125e-05
576	3.0517578125e-05
577	1.52587890625e-05
578	3.0517578125e-05
579	1.52587890625e-05
582	1.52587890625e-05
584	1.52587890625e-05
585	3.0517578125e-05
586	1.52587890625e-05
587	1.52587890625e-05
588	1.52587890625e-05
589	4.57763671875e-05
590	3.0517578125e-05
591	7.62939453125e-05
592	3.0517578125e-05
594	6.103515625e-05
595	7.62939453125e-05
596	3.0517578125e-05
598	1.52587890625e-05
599	1.52587890625e-05
600	1.52587890625e-05
601	3.0517578125e-05
602	1.52587890625e-05
603	4.57763671875e-05
604	1.52587890625e-05
605	3.0517578125e-05
606	1.52587890625e-05
607	9.1552734375e-05
609	1.52587890625e-05
610	1.52587890625e-05
612	3.0517578125e-05
613	4.57763671875e-05
614	1.52587890625e-05
615	3.0517578125e-05
617	1.52587890625e-05
618	1.52587890625e-05
619	3.0517578125e-05
620	1.52587890625e-05
622	3.0517578125e-05
624	3.0517578125e-05
625	3.0517578125e-05
627	6.103515625e-05
630	3.0517578125e-05
631	1.52587890625e-05
632	4.57763671875e-05
633	1.52587890625e-05
634	3.0517578125e-05
635	3.0517578125e-05
637	3.0517578125e-05
639	1.52587890625e-05
642	4.57763671875e-05
643	3.0517578125e-05
644	3.0517578125e-05
645	4.57763671875e-05
646	4.57763671875e-05
647	1.52587890625e-05
648	6.103515625e-05
650	3.0517578125e-05
653	3.0517578125e-05
654	4.57763671875e-05
655	3.0517578125e-05
658	1.52587890625e-05
659	1.52587890625e-05
660	3.0517578125e-05
661	1.52587890625e-05
662	3.0517578125e-05
663	3.0517578125e-05
664	6.103515625e-05
665	1.52587890625e-05
666	3.0517578125e-05
667	1.52587890625e-05
669	4.57763671875e-05
670	1.52587890625e-05
671	3.0517578125e-05
672	1.52587890625e-05
673	1.52587890625e-05
674	1.52587890625e-05
675	3.0517578125e-05
677	1.52587890625e-05
678	1.52587890625e-05
679	3.0517578125e-05
680	3.0517578125e-05
681	1.52587890625e-05
682	1.52587890625e-05
683	1.52587890625e-05
684	1.52587890625e-05
685	6.103515625e-05
686	4.57763671875e-05
688	1.52587890625e-05
689	1.52587890625e-05
690	3.0517578125e-05
691	1.52587890625e-05
692	1.52587890625e-05
694	3.0517578125e-05
695	1.52587890625e-05
696	3.0517578125e-05
698	3.0517578125e-05
701	1.52587890625e-05
703	1.52587890625e-05
707	4.57763671875e-05
709	1.52587890625e-05
711	3.0517578125e-05
713	1.52587890625e-05
714	1.52587890625e-05
716	1.52587890625e-05
718	3.0517578125e-05
719	1.52587890625e-05
720	4.57763671875e-05
721	3.0517578125e-05
722	3.0517578125e-05
723	3.0517578125e-05
725	6.103515625e-05
726	1.52587890625e-05
727	4.57763671875e-05
728	1.52587890625e-05
729	1.52587890625e-05
730	4.57763671875e-05
731	1.52587890625e-05
732	1.52587890625e-05
733	1.52587890625e-05
735	4.57763671875e-05
736	1.52587890625e-05
737	1.52587890625e-05
738	1.52587890625e-05
740	3.0517578125e-05
741	1.52587890625e-05
742	1.52587890625e-05
743	1.52587890625e-05
744	1.52587890625e-05
745	1.52587890625e-05
746	3.0517578125e-05
747	1.52587890625e-05
748	1.52587890625e-05
750	3.0517578125e-05
751	1.52587890625e-05
753	6.103515625e-05
755	1.52587890625e-05
757	3.0517578125e-05
758	1.52587890625e-05
760	6.103515625e-05
761	1.52587890625e-05
762	3.0517578125e-05
763	3.0517578125e-05
764	1.52587890625e-05
765	3.0517578125e-05
766	4.57763671875e-05
768	3.0517578125e-05
769	1.52587890625e-05
770	1.52587890625e-05
771	3.0517578125e-05
773	3.0517578125e-05
774	3.0517578125e-05
777	6.103515625e-05
778	1.52587890625e-05
779	1.52587890625e-05
780	3.0517578125e-05
781	1.52587890625e-05
782	1.52587890625e-05
783	1.52587890625e-05
784	1.52587890625e-05
785	1.52587890625e-05
787	1.52587890625e-05
790	1.52587890625e-05
791	1.52587890625e-05
792	1.52587890625e-05
793	1.52587890625e-05
794	1.52587890625e-05
795	1.52587890625e-05
797	3.0517578125e-05
798	1.52587890625e-05
799	1.52587890625e-05
803	1.52587890625e-05
804	3.0517578125e-05
806	6.103515625e-05
807	1.52587890625e-05
809	3.0517578125e-05
810	3.0517578125e-05
812	1.52587890625e-05
813	1.52587890625e-05
815	1.52587890625e-05
817	3.0517578125e-05
822	1.52587890625e-05
825	1.52587890625e-05
827	1.52587890625e-05
828	1.52587890625e-05
829	1.52587890625e-05
830	1.52587890625e-05
832	1.52587890625e-05
836	3.0517578125e-05
839	1.52587890625e-05
840	1.52587890625e-05
842	1.52587890625e-05
843	1.52587890625e-05
845	3.0517578125e-05
846	1.52587890625e-05
851	3.0517578125e-05
852	1.52587890625e-05
853	1.52587890625e-05
854	1.52587890625e-05
855	1.52587890625e-05
859	4.57763671875e-05
860	1.52587890625e-05
861	4.57763671875e-05
865	1.52587890625e-05
866	3.0517578125e-05
867	1.52587890625e-05
871	1.52587890625e-05
874	1.52587890625e-05
876	1.52587890625e-05
877	1.52587890625e-05
878	4.57763671875e-05
879	1.52587890625e-05
880	1.52587890625e-05
882	1.52587890625e-05
885	1.52587890625e-05
886	1.52587890625e-05
887	1.52587890625e-05
888	4.57763671875e-05
890	1.52587890625e-05
892	4.57763671875e-05
894	4.57763671875e-05
895	1.52587890625e-05
897	1.52587890625e-05
899	1.52587890625e-05
902	6.103515625e-05
903	1.52587890625e-05
905	1.52587890625e-05
906	1.52587890625e-05
907	3.0517578125e-05
910	3.0517578125e-05
912	4.57763671875e-05
913	4.57763671875e-05
917	1.52587890625e-05
920	3.0517578125e-05
921	3.0517578125e-05
923	1.52587890625e-05
924	3.0517578125e-05
926	4.57763671875e-05
928	3.0517578125e-05
930	1.52587890625e-05
933	3.0517578125e-05
935	1.52587890625e-05
936	3.0517578125e-05
938	1.52587890625e-05
941	3.0517578125e-05
943	1.52587890625e-05
944	1.52587890625e-05
945	1.52587890625e-05
946	1.52587890625e-05
949	1.52587890625e-05
952	1.52587890625e-05
953	1.52587890625e-05
958	3.0517578125e-05
960	1.52587890625e-05
961	1.52587890625e-05
962	1.52587890625e-05
971	1.52587890625e-05
972	1.52587890625e-05
974	3.0517578125e-05
975	1.52587890625e-05
978	1.52587890625e-05
979	1.52587890625e-05
980	3.0517578125e-05
981	1.52587890625e-05
982	3.0517578125e-05
983	3.0517578125e-05
984	3.0517578125e-05
989	1.52587890625e-05
990	1.52587890625e-05
991	1.52587890625e-05
993	1.52587890625e-05
995	1.52587890625e-05
996	3.0517578125e-05
999	1.52587890625e-05
1000	7.62939453125e-05
1003	1.52587890625e-05
1004	1.52587890625e-05
1006	1.52587890625e-05
1007	1.52587890625e-05
1008	1.52587890625e-05
1009	1.52587890625e-05
1010	1.52587890625e-05
1011	3.0517578125e-05
1012	1.52587890625e-05
1014	3.0517578125e-05
1015	1.52587890625e-05
1016	3.0517578125e-05
1017	4.57763671875e-05
1018	3.0517578125e-05
1019	1.52587890625e-05
1020	3.0517578125e-05
1024	3.0517578125e-05
1026	1.52587890625e-05
1028	3.0517578125e-05
1030	1.52587890625e-05
1031	3.0517578125e-05
1033	3.0517578125e-05
1038	3.0517578125e-05
1040	6.103515625e-05
1041	1.52587890625e-05
1044	3.0517578125e-05
1046	3.0517578125e-05
1047	4.57763671875e-05
1049	1.52587890625e-05
1050	1.52587890625e-05
1051	1.52587890625e-05
1053	1.52587890625e-05
1058	1.52587890625e-05
1060	4.57763671875e-05
1061	1.52587890625e-05
1062	1.52587890625e-05
1063	1.52587890625e-05
1066	1.52587890625e-05
1068	1.52587890625e-05
1071	1.52587890625e-05
1076	1.52587890625e-05
1079	1.52587890625e-05
1085	3.0517578125e-05
1086	1.52587890625e-05
1087	1.52587890625e-05
1090	3.0517578125e-05
1093	4.57763671875e-05
1096	1.52587890625e-05
1097	1.52587890625e-05
1100	3.0517578125e-05
1101	1.52587890625e-05
1111	1.52587890625e-05
1115	1.52587890625e-05
1116	1.52587890625e-05
1117	1.52587890625e-05
1119	1.52587890625e-05
1120	3.0517578125e-05
1121	1.52587890625e-05
1122	1.52587890625e-05
1127	3.0517578125e-05
1128	1.52587890625e-05
1130	1.52587890625e-05
1135	1.52587890625e-05
1144	1.52587890625e-05
1147	3.0517578125e-05
1150	1.52587890625e-05
1152	1.52587890625e-05
1153	3.0517578125e-05
1156	1.52587890625e-05
1160	3.0517578125e-05
1161	1.52587890625e-05
1162	1.52587890625e-05
1163	1.52587890625e-05
1167	1.52587890625e-05
1168	3.0517578125e-05
1169	3.0517578125e-05
1170	1.52587890625e-05
1173	4.57763671875e-05
1174	3.0517578125e-05
1176	1.52587890625e-05
1177	1.52587890625e-05
1178	1.52587890625e-05
1179	6.103515625e-05
1182	3.0517578125e-05
1190	3.0517578125e-05
1191	1.52587890625e-05
1192	3.0517578125e-05
1193	1.52587890625e-05
1195	1.52587890625e-05
1199	1.52587890625e-05
1200	1.52587890625e-05
1204	1.52587890625e-05
1205	4.57763671875e-05
1213	4.57763671875e-05
1216	1.52587890625e-05
1218	1.52587890625e-05
1219	1.52587890625e-05
1220	1.52587890625e-05
1222	1.52587890625e-05
1223	1.52587890625e-05
1224	1.52587890625e-05
1225	1.52587890625e-05
1226	4.57763671875e-05
1228	1.52587890625e-05
1229	3.0517578125e-05
1230	3.0517578125e-05
1232	1.52587890625e-05
1233	1.52587890625e-05
1235	1.52587890625e-05
1237	3.0517578125e-05
1239	3.0517578125e-05
1240	3.0517578125e-05
1246	1.52587890625e-05
1247	1.52587890625e-05
1250	3.0517578125e-05
1253	1.52587890625e-05
1256	1.52587890625e-05
1257	1.52587890625e-05
1260	1.52587890625e-05
1269	1.52587890625e-05
1270	4.57763671875e-05
1272	3.0517578125e-05
1277	3.0517578125e-05
1283	1.52587890625e-05
1284	3.0517578125e-05
1285	1.52587890625e-05
1295	1.52587890625e-05
1298	1.52587890625e-05
1299	3.0517578125e-05
1301	1.52587890625e-05
1302	1.52587890625e-05
1304	1.52587890625e-05
1305	3.0517578125e-05
1306	1.52587890625e-05
1308	1.52587890625e-05
1310	1.52587890625e-05
1313	1.52587890625e-05
1316	3.0517578125e-05
1320	1.52587890625e-05
1322	1.52587890625e-05
1326	1.52587890625e-05
1329	1.52587890625e-05
1330	1.52587890625e-05
1336	1.52587890625e-05
1337	1.52587890625e-05
1342	1.52587890625e-05
1345	1.52587890625e-05
1348	1.52587890625e-05
1355	3.0517578125e-05
1363	3.0517578125e-05
1364	1.52587890625e-05
1367	4.57763671875e-05
1370	1.52587890625e-05
1371	1.52587890625e-05
1374	1.52587890625e-05
1376	1.52587890625e-05
1377	1.52587890625e-05
1380	1.52587890625e-05
1387	1.52587890625e-05
1390	3.0517578125e-05
1391	1.52587890625e-05
1392	3.0517578125e-05
1393	1.52587890625e-05
1394	1.52587890625e-05
1395	1.52587890625e-05
1397	3.0517578125e-05
1400	1.52587890625e-05
1402	1.52587890625e-05
1403	3.0517578125e-05
1405	1.52587890625e-05
1410	4.57763671875e-05
1415	3.0517578125e-05
1419	1.52587890625e-05
1430	3.0517578125e-05
1438	3.0517578125e-05
1439	1.52587890625e-05
1441	1.52587890625e-05
1447	1.52587890625e-05
1450	1.52587890625e-05
1454	1.52587890625e-05
1460	6.103515625e-05
1471	3.0517578125e-05
1473	1.52587890625e-05
1474	1.52587890625e-05
1475	1.52587890625e-05
1477	1.52587890625e-05
1479	1.52587890625e-05
1485	1.52587890625e-05
1486	1.52587890625e-05
1489	1.52587890625e-05
1491	1.52587890625e-05
1496	1.52587890625e-05
1498	1.52587890625e-05
1501	1.52587890625e-05
1503	1.52587890625e-05
1504	1.52587890625e-05
1506	1.52587890625e-05
1509	3.0517578125e-05
1511	1.52587890625e-05
1517	1.52587890625e-05
1519	1.52587890625e-05
1520	1.52587890625e-05
1522	1.52587890625e-05
1526	3.0517578125e-05
1527	1.52587890625e-05
1529	1.52587890625e-05
1531	1.52587890625e-05
1533	1.52587890625e-05
1534	1.52587890625e-05
1538	1.52587890625e-05
1541	1.52587890625e-05
1547	1.52587890625e-05
1548	3.0517578125e-05
1550	1.52587890625e-05
1552	3.0517578125e-05
1560	1.52587890625e-05
1564	3.0517578125e-05
1566	3.0517578125e-05
1568	3.0517578125e-05
1569	1.52587890625e-05
1572	1.52587890625e-05
1581	3.0517578125e-05
1583	1.52587890625e-05
1585	1.52587890625e-05
1591	1.52587890625e-05
1596	1.52587890625e-05
1597	1.52587890625e-05
1600	1.52587890625e-05
1601	3.0517578125e-05
1603	1.52587890625e-05
1609	1.52587890625e-05
1614	1.52587890625e-05
1617	1.52587890625e-05
1620	1.52587890625e-05
1630	3.0517578125e-05
1634	1.52587890625e-05
1637	1.52587890625e-05
1638	1.52587890625e-05
1640	1.52587890625e-05
1649	3.0517578125e-05
1650	1.52587890625e-05
1653	1.52587890625e-05
1655	1.52587890625e-05
1658	1.52587890625e-05
1660	4.57763671875e-05
1661	1.52587890625e-05
1662	1.52587890625e-05
1668	1.52587890625e-05
1671	3.0517578125e-05
1672	1.52587890625e-05
1674	1.52587890625e-05
1679	1.52587890625e-05
1681	1.52587890625e-05
1682	1.52587890625e-05
1683	1.52587890625e-05
1689	1.52587890625e-05
1691	3.0517578125e-05
1692	1.52587890625e-05
1694	1.52587890625e-05
1698	3.0517578125e-05
1700	1.52587890625e-05
1701	1.52587890625e-05
1711	1.52587890625e-05
1712	1.52587890625e-05
1713	1.52587890625e-05
1716	1.52587890625e-05
1719	1.52587890625e-05
1727	1.52587890625e-05
1729	1.52587890625e-05
1732	3.0517578125e-05
1738	1.52587890625e-05
1740	1.52587890625e-05
1741	1.52587890625e-05
1742	1.52587890625e-05
1746	1.52587890625e-05
1748	1.52587890625e-05
1750	1.52587890625e-05
1751	1.52587890625e-05
1755	1.52587890625e-05
1760	1.52587890625e-05
1763	3.0517578125e-05
1770	1.52587890625e-05
1774	1.52587890625e-05
1777	1.52587890625e-05
1783	1.52587890625e-05
1785	1.52587890625e-05
1786	1.52587890625e-05
1790	3.0517578125e-05
1797	1.52587890625e-05
1799	1.52587890625e-05
1800	3.0517578125e-05
1806	1.52587890625e-05
1810	1.52587890625e-05
1811	1.52587890625e-05
1816	1.52587890625e-05
1821	1.52587890625e-05
1824	1.52587890625e-05
1825	1.52587890625e-05
1832	3.0517578125e-05
1833	1.52587890625e-05
1836	3.0517578125e-05
1845	1.52587890625e-05
1847	3.0517578125e-05
1848	3.0517578125e-05
1850	3.0517578125e-05
1853	1.52587890625e-05
1855	1.52587890625e-05
1856	1.52587890625e-05
1857	1.52587890625e-05
1858	1.52587890625e-05
1865	1.52587890625e-05
1868	1.52587890625e-05
1870	1.52587890625e-05
1873	3.0517578125e-05
1874	1.52587890625e-05
1877	1.52587890625e-05
1878	1.52587890625e-05
1879	1.52587890625e-05
1883	1.52587890625e-05
1891	1.52587890625e-05
1893	1.52587890625e-05
1894	1.52587890625e-05
1896	1.52587890625e-05
1897	1.52587890625e-05
1903	1.52587890625e-05
1910	3.0517578125e-05
1914	1.52587890625e-05
1916	1.52587890625e-05
1917	1.52587890625e-05
1918	1.52587890625e-05
1924	1.52587890625e-05
1930	1.52587890625e-05
1932	1.52587890625e-05
1937	1.52587890625e-05
1939	1.52587890625e-05
1940	3.0517578125e-05
1941	1.52587890625e-05
1947	1.52587890625e-05
1948	1.52587890625e-05
1951	1.52587890625e-05
1952	3.0517578125e-05
1953	1.52587890625e-05
1956	1.52587890625e-05
1957	1.52587890625e-05
1958	1.52587890625e-05
1962	1.52587890625e-05
1963	1.52587890625e-05
1965	1.52587890625e-05
1967	1.52587890625e-05
1972	1.52587890625e-05
1979	1.52587890625e-05
1987	1.52587890625e-05
1989	1.52587890625e-05
2002	1.52587890625e-05
2008	3.0517578125e-05
2011	1.52587890625e-05
2019	3.0517578125e-05
2020	1.52587890625e-05
2029	1.52587890625e-05
2030	1.52587890625e-05
2032	1.52587890625e-05
2033	1.52587890625e-05
2041	3.0517578125e-05
2042	1.52587890625e-05
2043	1.52587890625e-05
2052	1.52587890625e-05
2063	1.52587890625e-05
2070	3.0517578125e-05
2071	1.52587890625e-05
2077	1.52587890625e-05
2079	1.52587890625e-05
2085	3.0517578125e-05
2088	1.52587890625e-05
2090	1.52587890625e-05
2100	1.52587890625e-05
2101	1.52587890625e-05
2102	1.52587890625e-05
2105	1.52587890625e-05
2106	1.52587890625e-05
2107	1.52587890625e-05
2109	1.52587890625e-05
2115	1.52587890625e-05
2143	1.52587890625e-05
2152	1.52587890625e-05
2157	1.52587890625e-05
2160	1.52587890625e-05
2173	1.52587890625e-05
2175	1.52587890625e-05
2176	1.52587890625e-05
2178	1.52587890625e-05
2188	1.52587890625e-05
2199	1.52587890625e-05
2203	1.52587890625e-05
2204	1.52587890625e-05
2214	1.52587890625e-05
2218	1.52587890625e-05
2225	1.52587890625e-05
2227	1.52587890625e-05
2238	1.52587890625e-05
2239	1.52587890625e-05
2241	1.52587890625e-05
2261	1.52587890625e-05
2265	1.52587890625e-05
2272	3.0517578125e-05
2276	1.52587890625e-05
2280	1.52587890625e-05
2281	1.52587890625e-05
2286	3.0517578125e-05
2287	1.52587890625e-05
2290	1.52587890625e-05
2293	1.52587890625e-05
2301	1.52587890625e-05
2304	1.52587890625e-05
2306	1.52587890625e-05
2316	1.52587890625e-05
2326	1.52587890625e-05
2333	1.52587890625e-05
2338	1.52587890625e-05
2340	3.0517578125e-05
2346	1.52587890625e-05
2347	1.52587890625e-05
2360	1.52587890625e-05
2361	1.52587890625e-05
2365	1.52587890625e-05
2368	1.52587890625e-05
2370	1.52587890625e-05
2371	1.52587890625e-05
2376	3.0517578125e-05
2378	1.52587890625e-05
2381	1.52587890625e-05
2386	1.52587890625e-05
2388	3.0517578125e-05
2391	1.52587890625e-05
2393	3.0517578125e-05
2396	1.52587890625e-05
2404	3.0517578125e-05
2406	1.52587890625e-05
2409	1.52587890625e-05
2410	1.52587890625e-05
2414	1.52587890625e-05
2421	1.52587890625e-05
2424	1.52587890625e-05
2435	1.52587890625e-05
2440	1.52587890625e-05
2458	1.52587890625e-05
2460	1.52587890625e-05
2463	1.52587890625e-05
2467	1.52587890625e-05
2479	1.52587890625e-05
2481	1.52587890625e-05
2483	1.52587890625e-05
2489	1.52587890625e-05
2497	3.0517578125e-05
2501	1.52587890625e-05
2511	1.52587890625e-05
2515	1.52587890625e-05
2520	1.52587890625e-05
2527	1.52587890625e-05
2532	1.52587890625e-05
2535	1.52587890625e-05
2546	1.52587890625e-05
2571	1.52587890625e-05
2580	1.52587890625e-05
2581	1.52587890625e-05
2588	1.52587890625e-05
2599	1.52587890625e-05
2608	1.52587890625e-05
2611	1.52587890625e-05
2622	1.52587890625e-05
2624	1.52587890625e-05
2629	1.52587890625e-05
2630	1.52587890625e-05
2633	1.52587890625e-05
2635	1.52587890625e-05
2638	3.0517578125e-05
2647	1.52587890625e-05
2650	1.52587890625e-05
2651	3.0517578125e-05
2657	1.52587890625e-05
2659	1.52587890625e-05
2663	1.52587890625e-05
2665	1.52587890625e-05
2679	1.52587890625e-05
2680	1.52587890625e-05
2688	1.52587890625e-05
2689	1.52587890625e-05
2692	1.52587890625e-05
2695	1.52587890625e-05
2699	1.52587890625e-05
2703	1.52587890625e-05
2704	1.52587890625e-05
2709	1.52587890625e-05
2712	1.52587890625e-05
2720	1.52587890625e-05
2721	1.52587890625e-05
2722	1.52587890625e-05
2728	1.52587890625e-05
2729	1.52587890625e-05
2735	1.52587890625e-05
2751	1.52587890625e-05
2766	1.52587890625e-05
2768	3.0517578125e-05
2770	1.52587890625e-05
2774	1.52587890625e-05
2777	1.52587890625e-05
2797	1.52587890625e-05
2799	1.52587890625e-05
2804	1.52587890625e-05
2813	1.52587890625e-05
2815	1.52587890625e-05
2823	1.52587890625e-05
2844	1.52587890625e-05
2845	1.52587890625e-05
2855	1.52587890625e-05
2857	1.52587890625e-05
2860	1.52587890625e-05
2868	1.52587890625e-05
2870	1.52587890625e-05
2884	1.52587890625e-05
2887	1.52587890625e-05
2889	3.0517578125e-05
2899	1.52587890625e-05
2904	1.52587890625e-05
2907	1.52587890625e-05
2915	1.52587890625e-05
2926	1.52587890625e-05
2931	1.52587890625e-05
2934	1.52587890625e-05
2945	1.52587890625e-05
2948	1.52587890625e-05
2953	3.0517578125e-05
2956	1.52587890625e-05
2959	1.52587890625e-05
2966	1.52587890625e-05
2971	1.52587890625e-05
2977	1.52587890625e-05
2993	1.52587890625e-05
3001	1.52587890625e-05
3021	1.52587890625e-05
3027	1.52587890625e-05
3033	1.52587890625e-05
3034	1.52587890625e-05
3043	1.52587890625e-05
3066	1.52587890625e-05
3077	1.52587890625e-05
3078	1.52587890625e-05
3083	1.52587890625e-05
3093	1.52587890625e-05
3097	1.52587890625e-05
3105	1.52587890625e-05
3108	1.52587890625e-05
3110	1.52587890625e-05
3119	3.0517578125e-05
3120	1.52587890625e-05
3127	1.52587890625e-05
3128	1.52587890625e-05
3130	1.52587890625e-05
3133	1.52587890625e-05
3134	1.52587890625e-05
3146	1.52587890625e-05
3161	1.52587890625e-05
3167	1.52587890625e-05
3174	1.52587890625e-05
3175	1.52587890625e-05
3180	1.52587890625e-05
3186	1.52587890625e-05
3198	1.52587890625e-05
3207	1.52587890625e-05
3209	1.52587890625e-05
3221	3.0517578125e-05
3225	1.52587890625e-05
3254	1.52587890625e-05
3262	1.52587890625e-05
3267	1.52587890625e-05
3272	1.52587890625e-05
3279	1.52587890625e-05
3280	1.52587890625e-05
3283	1.52587890625e-05
3284	1.52587890625e-05
3287	1.52587890625e-05
3296	1.52587890625e-05
3298	1.52587890625e-05
3320	1.52587890625e-05
3325	1.52587890625e-05
3328	1.52587890625e-05
3335	1.52587890625e-05
3338	1.52587890625e-05
3339	1.52587890625e-05
3358	1.52587890625e-05
3369	1.52587890625e-05
3375	1.52587890625e-05
3391	1.52587890625e-05
3397	1.52587890625e-05
3402	1.52587890625e-05
3409	3.0517578125e-05
3430	1.52587890625e-05
3435	1.52587890625e-05
3442	1.52587890625e-05
3447	1.52587890625e-05
3451	1.52587890625e-05
3476	3.0517578125e-05
3479	1.52587890625e-05
3510	1.52587890625e-05
3526	1.52587890625e-05
3530	1.52587890625e-05
3541	1.52587890625e-05
3542	1.52587890625e-05
3546	1.52587890625e-05
3553	1.52587890625e-05
3554	1.52587890625e-05
3574	1.52587890625e-05
3580	1.52587890625e-05
3582	1.52587890625e-05
3596	1.52587890625e-05
3598	1.52587890625e-05
3601	1.52587890625e-05
3605	1.52587890625e-05
3611	1.52587890625e-05
3623	1.52587890625e-05
3630	1.52587890625e-05
3633	1.52587890625e-05
3638	1.52587890625e-05
3650	1.52587890625e-05
3665	1.52587890625e-05
3682	1.52587890625e-05
3696	1.52587890625e-05
3697	1.52587890625e-05
3706	1.52587890625e-05
3707	1.52587890625e-05
3719	1.52587890625e-05
3723	3.0517578125e-05
3734	1.52587890625e-05
3735	1.52587890625e-05
3741	1.52587890625e-05
3744	1.52587890625e-05
3764	1.52587890625e-05
3789	1.52587890625e-05
3804	1.52587890625e-05
3808	1.52587890625e-05
3829	1.52587890625e-05
3842	1.52587890625e-05
3848	1.52587890625e-05
3856	1.52587890625e-05
3869	1.52587890625e-05
3876	1.52587890625e-05
3899	1.52587890625e-05
3914	1.52587890625e-05
3919	1.52587890625e-05
3922	3.0517578125e-05
3923	3.0517578125e-05
3924	1.52587890625e-05
3950	1.52587890625e-05
3960	1.52587890625e-05
3964	1.52587890625e-05
3981	1.52587890625e-05
3989	1.52587890625e-05
3994	1.52587890625e-05
4027	1.52587890625e-05
4029	1.52587890625e-05
4030	1.52587890625e-05
4031	1.52587890625e-05
4040	1.52587890625e-05
4042	1.52587890625e-05
4052	1.52587890625e-05
4061	1.52587890625e-05
4070	1.52587890625e-05
4101	1.52587890625e-05
4105	1.52587890625e-05
4117	1.52587890625e-05
4124	1.52587890625e-05
4132	3.0517578125e-05
4142	1.52587890625e-05
4185	1.52587890625e-05
4186	3.0517578125e-05
4193	1.52587890625e-05
4209	1.52587890625e-05
4217	1.52587890625e-05
4219	1.52587890625e-05
4223	1.52587890625e-05
4224	1.52587890625e-05
4228	1.52587890625e-05
4234	1.52587890625e-05
4238	1.52587890625e-05
4247	1.52587890625e-05
4253	1.52587890625e-05
4273	1.52587890625e-05
4304	1.52587890625e-05
4309	1.52587890625e-05
4317	1.52587890625e-05
4320	1.52587890625e-05
4331	1.52587890625e-05
4343	1.52587890625e-05
4385	1.52587890625e-05
4387	1.52587890625e-05
4403	1.52587890625e-05
4405	1.52587890625e-05
4406	1.52587890625e-05
4410	1.52587890625e-05
4413	1.52587890625e-05
4423	1.52587890625e-05
4479	1.52587890625e-05
4480	1.52587890625e-05
4562	1.52587890625e-05
4582	1.52587890625e-05
4597	1.52587890625e-05
4614	1.52587890625e-05
4620	3.0517578125e-05
4624	1.52587890625e-05
4648	1.52587890625e-05
4675	1.52587890625e-05
4685	1.52587890625e-05
4695	3.0517578125e-05
4710	1.52587890625e-05
4725	1.52587890625e-05
4761	1.52587890625e-05
4766	1.52587890625e-05
4775	1.52587890625e-05
4780	1.52587890625e-05
4796	1.52587890625e-05
4811	1.52587890625e-05
4817	1.52587890625e-05
4828	1.52587890625e-05
4832	1.52587890625e-05
4854	1.52587890625e-05
4860	1.52587890625e-05
4894	1.52587890625e-05
4899	1.52587890625e-05
4918	1.52587890625e-05
4924	1.52587890625e-05
4925	1.52587890625e-05
4936	1.52587890625e-05
4940	1.52587890625e-05
4958	1.52587890625e-05
4960	1.52587890625e-05
4961	1.52587890625e-05
5007	1.52587890625e-05
5023	1.52587890625e-05
5026	1.52587890625e-05
5048	1.52587890625e-05
5058	1.52587890625e-05
5082	1.52587890625e-05
5099	1.52587890625e-05
5172	1.52587890625e-05
5213	1.52587890625e-05
5219	1.52587890625e-05
5228	1.52587890625e-05
5250	1.52587890625e-05
5255	1.52587890625e-05
5267	1.52587890625e-05
5272	1.52587890625e-05
5299	1.52587890625e-05
5304	1.52587890625e-05
5305	1.52587890625e-05
5308	1.52587890625e-05
5357	1.52587890625e-05
5373	1.52587890625e-05
5379	1.52587890625e-05
5381	1.52587890625e-05
5395	1.52587890625e-05
5396	1.52587890625e-05
5402	1.52587890625e-05
5408	1.52587890625e-05
5416	1.52587890625e-05
5418	1.52587890625e-05
5476	1.52587890625e-05
5491	1.52587890625e-05
5509	1.52587890625e-05
5511	1.52587890625e-05
5513	1.52587890625e-05
5521	1.52587890625e-05
5547	1.52587890625e-05
5555	1.52587890625e-05
5567	1.52587890625e-05
5589	1.52587890625e-05
5611	1.52587890625e-05
5676	1.52587890625e-05
5681	3.0517578125e-05
5687	1.52587890625e-05
5690	1.52587890625e-05
5696	1.52587890625e-05
5714	1.52587890625e-05
5724	1.52587890625e-05
5725	1.52587890625e-05
5731	1.52587890625e-05
5748	1.52587890625e-05
5768	1.52587890625e-05
5809	1.52587890625e-05
5814	1.52587890625e-05
5818	1.52587890625e-05
5826	1.52587890625e-05
5867	1.52587890625e-05
6070	1.52587890625e-05
6072	1.52587890625e-05
6094	1.52587890625e-05
6097	1.52587890625e-05
6111	1.52587890625e-05
6132	1.52587890625e-05
6148	1.52587890625e-05
6201	1.52587890625e-05
6229	1.52587890625e-05
6272	1.52587890625e-05
6273	1.52587890625e-05
6331	1.52587890625e-05
6346	1.52587890625e-05
6355	1.52587890625e-05
6422	1.52587890625e-05
6470	1.52587890625e-05
6505	1.52587890625e-05
6519	1.52587890625e-05
6562	1.52587890625e-05
6579	1.52587890625e-05
6583	1.52587890625e-05
6595	1.52587890625e-05
6596	1.52587890625e-05
6633	1.52587890625e-05
6781	1.52587890625e-05
6786	1.52587890625e-05
6798	1.52587890625e-05
6846	1.52587890625e-05
6871	1.52587890625e-05
6903	1.52587890625e-05
6904	1.52587890625e-05
6905	1.52587890625e-05
6927	1.52587890625e-05
6950	1.52587890625e-05
6983	1.52587890625e-05
6985	1.52587890625e-05
7024	1.52587890625e-05
7031	1.52587890625e-05
7032	1.52587890625e-05
7045	1.52587890625e-05
7059	1.52587890625e-05
7077	1.52587890625e-05
7087	1.52587890625e-05
7101	1.52587890625e-05
7103	1.52587890625e-05
7115	1.52587890625e-05
7207	1.52587890625e-05
7216	1.52587890625e-05
7274	1.52587890625e-05
7297	1.52587890625e-05
7298	1.52587890625e-05
7376	1.52587890625e-05
7395	1.52587890625e-05
7425	3.0517578125e-05
7430	1.52587890625e-05
7447	1.52587890625e-05
7477	1.52587890625e-05
7536	1.52587890625e-05
7597	1.52587890625e-05
7604	1.52587890625e-05
7645	1.52587890625e-05
7691	1.52587890625e-05
7707	1.52587890625e-05
7772	1.52587890625e-05
7774	1.52587890625e-05
7789	1.52587890625e-05
7797	1.52587890625e-05
7804	1.52587890625e-05
7835	1.52587890625e-05
7851	1.52587890625e-05
7882	1.52587890625e-05
7928	1.52587890625e-05
7933	1.52587890625e-05
7967	1.52587890625e-05
7974	1.52587890625e-05
7979	1.52587890625e-05
8034	1.52587890625e-05
8184	1.52587890625e-05
8186	1.52587890625e-05
8233	1.52587890625e-05
8289	1.52587890625e-05
8296	1.52587890625e-05
8353	1.52587890625e-05
8363	1.52587890625e-05
8471	1.52587890625e-05
8481	1.52587890625e-05
8531	1.52587890625e-05
8540	1.52587890625e-05
8560	1.52587890625e-05
8598	1.52587890625e-05
8610	1.52587890625e-05
8759	1.52587890625e-05
8780	1.52587890625e-05
8782	1.52587890625e-05
8788	1.52587890625e-05
8834	1.52587890625e-05
8884	1.52587890625e-05
8910	1.52587890625e-05
8936	1.52587890625e-05
8976	1.52587890625e-05
9072	1.52587890625e-05
9092	1.52587890625e-05
9143	1.52587890625e-05
9149	1.52587890625e-05
9162	1.52587890625e-05
9164	1.52587890625e-05
9189	1.52587890625e-05
9190	3.0517578125e-05
9192	1.52587890625e-05
9262	1.52587890625e-05
9349	1.52587890625e-05
9412	1.52587890625e-05
9449	1.52587890625e-05
9502	1.52587890625e-05
9510	1.52587890625e-05
9525	1.52587890625e-05
9848	1.52587890625e-05
9934	1.52587890625e-05
10050	1.52587890625e-05
10128	1.52587890625e-05
10253	1.52587890625e-05
10345	1.52587890625e-05
10389	1.52587890625e-05
10436	1.52587890625e-05
10532	1.52587890625e-05
10540	1.52587890625e-05
10628	1.52587890625e-05
10651	1.52587890625e-05
10674	1.52587890625e-05
10686	1.52587890625e-05
10742	1.52587890625e-05
10767	1.52587890625e-05
10785	1.52587890625e-05
10788	1.52587890625e-05
10804	1.52587890625e-05
10814	1.52587890625e-05
10939	1.52587890625e-05
10964	1.52587890625e-05
10996	1.52587890625e-05
11094	1.52587890625e-05
11206	1.52587890625e-05
11207	1.52587890625e-05
11263	1.52587890625e-05
11264	1.52587890625e-05
11303	1.52587890625e-05
11520	1.52587890625e-05
11563	1.52587890625e-05
11592	1.52587890625e-05
11627	1.52587890625e-05
11812	1.52587890625e-05
11823	1.52587890625e-05
11903	1.52587890625e-05
11933	1.52587890625e-05
12136	1.52587890625e-05
12153	1.52587890625e-05
12162	1.52587890625e-05
12325	1.52587890625e-05
12407	1.52587890625e-05
12412	1.52587890625e-05
12495	1.52587890625e-05
12512	1.52587890625e-05
12639	1.52587890625e-05
12646	1.52587890625e-05
12675	1.52587890625e-05
12736	1.52587890625e-05
12743	1.52587890625e-05
12879	1.52587890625e-05
12934	1.52587890625e-05
12976	1.52587890625e-05
12984	1.52587890625e-05
13043	1.52587890625e-05
13136	1.52587890625e-05
13157	1.52587890625e-05
13247	1.52587890625e-05
13256	1.52587890625e-05
13308	1.52587890625e-05
13415	1.52587890625e-05
13481	1.52587890625e-05
13561	1.52587890625e-05
13607	1.52587890625e-05
13711	1.52587890625e-05
13903	1.52587890625e-05
14361	1.52587890625e-05
14449	1.52587890625e-05
14501	1.52587890625e-05
14511	1.52587890625e-05
14652	1.52587890625e-05
14786	1.52587890625e-05
14791	1.52587890625e-05
14812	1.52587890625e-05
14934	1.52587890625e-05
15281	1.52587890625e-05
15337	1.52587890625e-05
15436	1.52587890625e-05
15441	1.52587890625e-05
15504	1.52587890625e-05
15620	1.52587890625e-05
15764	1.52587890625e-05
15799	1.52587890625e-05
15891	1.52587890625e-05
15993	1.52587890625e-05
16007	1.52587890625e-05
16050	1.52587890625e-05
16061	1.52587890625e-05
16134	1.52587890625e-05
16334	1.52587890625e-05
16466	1.52587890625e-05
16569	1.52587890625e-05
16581	1.52587890625e-05
16657	1.52587890625e-05
16735	1.52587890625e-05
16737	1.52587890625e-05
17050	1.52587890625e-05
17061	1.52587890625e-05
17077	1.52587890625e-05
17166	1.52587890625e-05
17330	1.52587890625e-05
17542	1.52587890625e-05
17563	1.52587890625e-05
17760	1.52587890625e-05
17830	1.52587890625e-05
17953	1.52587890625e-05
17956	1.52587890625e-05
18020	1.52587890625e-05
18225	1.52587890625e-05
18282	1.52587890625e-05
18378	1.52587890625e-05
18406	1.52587890625e-05
18531	1.52587890625e-05
18638	1.52587890625e-05
18655	1.52587890625e-05
19300	1.52587890625e-05
19383	1.52587890625e-05
19587	1.52587890625e-05
19634	1.52587890625e-05
19738	1.52587890625e-05
20007	1.52587890625e-05
20084	1.52587890625e-05
20166	1.52587890625e-05
20321	1.52587890625e-05
20349	1.52587890625e-05
20410	1.52587890625e-05
20661	1.52587890625e-05
20668	1.52587890625e-05
20683	1.52587890625e-05
20725	1.52587890625e-05
20944	1.52587890625e-05
21156	1.52587890625e-05
21248	1.52587890625e-05
21303	1.52587890625e-05
21399	1.52587890625e-05
21403	1.52587890625e-05
21465	1.52587890625e-05
22136	1.52587890625e-05
22351	1.52587890625e-05
22459	1.52587890625e-05
22460	1.52587890625e-05
22462	1.52587890625e-05
22497	1.52587890625e-05
22741	1.52587890625e-05
22751	1.52587890625e-05
22778	1.52587890625e-05
22890	1.52587890625e-05
22913	1.52587890625e-05
23005	1.52587890625e-05
23184	1.52587890625e-05
23236	1.52587890625e-05
23428	1.52587890625e-05
23802	1.52587890625e-05
23879	1.52587890625e-05
24197	1.52587890625e-05
24816	1.52587890625e-05
24949	1.52587890625e-05
25036	1.52587890625e-05
25451	1.52587890625e-05
25771	1.52587890625e-05
25828	1.52587890625e-05
25836	1.52587890625e-05
26230	1.52587890625e-05
26783	1.52587890625e-05
27428	1.52587890625e-05
27549	1.52587890625e-05
27728	1.52587890625e-05
27754	1.52587890625e-05
27766	1.52587890625e-05
27922	1.52587890625e-05
27980	1.52587890625e-05
28234	1.52587890625e-05
28546	1.52587890625e-05
28767	1.52587890625e-05
29005	1.52587890625e-05
29230	1.52587890625e-05
29977	1.52587890625e-05
30519	1.52587890625e-05
31144	1.52587890625e-05
31224	1.52587890625e-05
31287	1.52587890625e-05
31303	1.52587890625e-05
31850	1.52587890625e-05
31866	1.52587890625e-05
31974	1.52587890625e-05
32759	1.52587890625e-05
32938	1.52587890625e-05
33057	1.52587890625e-05
33345	1.52587890625e-05
34308	1.52587890625e-05
34323	1.52587890625e-05
34681	1.52587890625e-05
35250	1.52587890625e-05
35646	1.52587890625e-05
35899	1.52587890625e-05
35930	1.52587890625e-05
36419	1.52587890625e-05
36602	1.52587890625e-05
36984	1.52587890625e-05
37344	1.52587890625e-05
37533	1.52587890625e-05
37629	1.52587890625e-05
37683	1.52587890625e-05
37889	1.52587890625e-05
37916	1.52587890625e-05
38009	1.52587890625e-05
38778	1.52587890625e-05
39904	1.52587890625e-05
40351	1.52587890625e-05
40847	1.52587890625e-05
41422	1.52587890625e-05
41542	1.52587890625e-05
42920	1.52587890625e-05
43053	1.52587890625e-05
44299	1.52587890625e-05
44499	1.52587890625e-05
45368	1.52587890625e-05
46377	1.52587890625e-05
46476	1.52587890625e-05
46683	1.52587890625e-05
47388	1.52587890625e-05
47954	1.52587890625e-05
49197	1.52587890625e-05
49714	1.52587890625e-05
50199	1.52587890625e-05
51356	1.52587890625e-05
51496	1.52587890625e-05
51792	1.52587890625e-05
52534	1.52587890625e-05
53155	1.52587890625e-05
53981	1.52587890625e-05
54384	1.52587890625e-05
56913	1.52587890625e-05
57334	1.52587890625e-05
60339	1.52587890625e-05
60537	1.52587890625e-05
61350	1.52587890625e-05
61381	1.52587890625e-05
61422	1.52587890625e-05
63534	1.52587890625e-05
63549	1.52587890625e-05
63926	1.52587890625e-05
66500	1.52587890625e-05
69413	1.52587890625e-05
69642	1.52587890625e-05
69930	1.52587890625e-05
70607	1.52587890625e-05
71131	1.52587890625e-05
72338	1.52587890625e-05
80364	1.52587890625e-05
82753	1.52587890625e-05
83165	1.52587890625e-05
84424	1.52587890625e-05
85404	1.52587890625e-05
85800	1.52587890625e-05
86202	1.52587890625e-05
86766	1.52587890625e-05
87098	1.52587890625e-05
87515	1.52587890625e-05
87897	1.52587890625e-05
88654	1.52587890625e-05
90320	1.52587890625e-05
92163	1.52587890625e-05
93800	1.52587890625e-05
95224	1.52587890625e-05
96747	1.52587890625e-05
98928	1.52587890625e-05
99988	1.52587890625e-05
101602	1.52587890625e-05
103666	1.52587890625e-05
104172	1.52587890625e-05
106307	1.52587890625e-05
110206	1.52587890625e-05
112546	1.52587890625e-05
113661	1.52587890625e-05
117162	1.52587890625e-05
118954	1.52587890625e-05
119556	1.52587890625e-05
123351	1.52587890625e-05
126522	1.52587890625e-05
126753	1.52587890625e-05
127263	1.52587890625e-05
127469	1.52587890625e-05
128344	1.52587890625e-05
133580	1.52587890625e-05
139184	1.52587890625e-05
140714	1.52587890625e-05
141044	1.52587890625e-05
146134	1.52587890625e-05
147795	1.52587890625e-05
186637	1.52587890625e-05
187478	1.52587890625e-05
188338	1.52587890625e-05
190854	1.52587890625e-05
202871	1.52587890625e-05
215020	1.52587890625e-05
221507	1.52587890625e-05
221689	1.52587890625e-05
228630	1.52587890625e-05
235387	1.52587890625e-05
244001	1.52587890625e-05
254065	1.52587890625e-05
281968	1.52587890625e-05
284617	1.52587890625e-05
295919	1.52587890625e-05
305264	1.52587890625e-05
333239	1.52587890625e-05
362167	1.52587890625e-05
399652	1.52587890625e-05
495924	1.52587890625e-05
510331	1.52587890625e-05
520827	1.52587890625e-05
523373	1.52587890625e-05
538081	1.52587890625e-05
540439	1.52587890625e-05
780526	1.52587890625e-05
794782	1.52587890625e-05
824661	1.52587890625e-05
935109	1.52587890625e-05
957512	1.52587890625e-05
1348771	1.52587890625e-05
1542930	1.52587890625e-05
10176833	1.52587890625e-05
}{\data}

\pgfplotstableread{
x	px
10176833	1.52587890625e-05
}{\bigdata}
%
\begin{tikzpicture}

\begin{axis}[%
    xmode=log,
    ymode=log,
    height=3cm,
    width=3cm,
    xlabel={ReTruth Degree},
    %xmin=0, xmax=121,
    ylabel={Pr$(x)$},
    ymax=0.1,
    %legend pos=north east,
    %legend columns=1,
    %yticklabel/.append style={
    %        /pgf/number format/fixed,
    %        /pgf/number format/precision=5
    %},
    %xtick={1, 24, 48, 72, 96, 120},
    %xticklabels={2010, 2012, 2014, 2016, 2018, 2020},
    %xticklabel/.append style={
    %    /pgf/number format/.cd,%
    %    scaled x ticks = false,
    %    set thousands separator={},
    %    fixed
    %    },
]
\addplot [color=blue, only marks, mark size=1pt, mark=*] table [x=x, y=px] {\data};
\addplot [color=red, only marks, mark size=3pt, mark=o] table [x=x, y=px] {\bigdata};
\end{axis}



\end{tikzpicture}


